OrionBench: Benchmarking Time Series Generative Models in the Service of the End-User

Time series anomaly detection is a vital task in many domains, including patient monitoring in healthcare, forecasting in finance, and predictive maintenance in energy industries. This has led to a proliferation of anomaly detection methods, including deep learning-based methods. Benchmarks are essential for comparing the performances of these models as they emerge, in a fair, rigorous, and reproducible approach. Although several benchmarks for comparing models have been proposed, these usually rely on a one-time execution over a limited set of datasets, with comparisons restricted to a few models. We propose OrionBench: an end-user centric, continuously maintained benchmarking framework for unsupervised time series anomaly detection models. Our framework provides universal abstractions to represent models, hyperparameter standardization, extensibility to add new pipelines and datasets, pipeline verification, and frequent releases with published updates of the benchmark. We demonstrate how to use OrionBench, and the performance of pipelines across 17 releases published over the course of four years. We also walk through two real scenarios we experienced with OrionBench that highlight the importance of continuous benchmarking for unsupervised time series anomaly detection.

==> (inline-0) <==
\begin{tabular}{lcccccccccccccc}
\toprule
& \multicolumn{2}{c}{NASA} & \multicolumn{3}{c}{UCR} & \multicolumn{4}{c}{Yahoo S5} & \multicolumn{5}{c}{NAB}  \\
\cmidrule(r){2-3}\cmidrule(r){4-6}\cmidrule(r){7-10}\cmidrule(r){11-15}
\textbf{Pipeline} & MSL & SMAP & Natural & Distorted & Noise & A1 & A2 & A3 & A4 & Art & AWS & AdEx & Traf & Tweets\\
\midrule
\multicolumn{12}{c}{\textbf{F1 Score}}\\
\midrule
\aer                &  0.605$\pm$0.02 &  0.792$\pm$0.02 &  0.427$\pm$0.01 &  0.547$\pm$0.01 &  0.546$\pm$0.05 &  0.784$\pm$0.01 &  0.984$\pm$0.00 &  0.889$\pm$0.01 &  0.712$\pm$0.01 
                    &  0.682$\pm$0.16 &  0.737$\pm$0.02 &  0.708$\pm$0.04 &  0.691$\pm$0.03 &  0.565$\pm$0.02 \\
\lstmdt             &  0.483$\pm$0.01 &  0.713$\pm$0.02 &  0.386$\pm$0.01 &  0.411$\pm$0.02 &  0.460$\pm$0.03 &  0.736$\pm$0.02 &  0.978$\pm$0.00 &  0.738$\pm$0.01 &  0.649$\pm$0.01 
                    &  0.404$\pm$0.03 &  0.495$\pm$0.03 &  0.734$\pm$0.02 &  0.634$\pm$0.04 &  0.556$\pm$0.01 \\
\arima              &  0.435$\pm$0.00 &  0.324$\pm$0.00 &  0.077$\pm$0.00 &  0.092$\pm$0.00 &  0.176$\pm$0.00 &  0.744$\pm$0.00 &  0.816$\pm$0.00 &  0.782$\pm$0.00 &  0.684$\pm$0.00 
                    &  0.429$\pm$0.00 &  0.472$\pm$0.00 &  0.727$\pm$0.00 &  0.429$\pm$0.00 &  0.513$\pm$0.00 \\
\pmatrixp           &  0.474$\pm$0.00 &  0.423$\pm$0.00 &  0.259$\pm$0.00 &  0.086$\pm$0.00 &  0.037$\pm$0.00 &  0.507$\pm$0.00 &  0.897$\pm$0.00 &  0.793$\pm$0.00 &  0.825$\pm$0.00 
                    &  0.571$\pm$0.00 &  0.440$\pm$0.00 &  0.692$\pm$0.00 &  0.310$\pm$0.00 &  0.343$\pm$0.00 \\
\lstmae             &  0.493$\pm$0.05 &  0.672$\pm$0.03 &  0.281$\pm$0.01 &  0.375$\pm$0.01 &  0.419$\pm$0.04 &  0.595$\pm$0.01 &  0.871$\pm$0.02 &  0.444$\pm$0.01 &  0.238$\pm$0.01 
                    &  0.594$\pm$0.07 &  0.754$\pm$0.02 &  0.665$\pm$0.06 &  0.490$\pm$0.02 &  0.513$\pm$0.02 \\
\tadgan             &  0.576$\pm$0.02 &  0.601$\pm$0.02 &  0.162$\pm$0.01 &  0.176$\pm$0.02 &  0.269$\pm$0.06 &  0.564$\pm$0.02 &  0.817$\pm$0.01 &  0.413$\pm$0.02 &  0.342$\pm$0.02 
                    &  0.577$\pm$0.08 &  0.627$\pm$0.03 &  0.716$\pm$0.04 &  0.527$\pm$0.05 &  0.528$\pm$0.04 \\
\vae                &  0.492$\pm$0.02 &  0.649$\pm$0.01 &  0.308$\pm$0.02 &  0.407$\pm$0.02 &  0.449$\pm$0.06 &  0.595$\pm$0.01 &  0.817$\pm$0.01 &  0.433$\pm$0.02 &  0.247$\pm$0.02 
                    &  0.646$\pm$0.03 &  0.710$\pm$0.01 &  0.554$\pm$0.05 &  0.524$\pm$0.03 &  0.536$\pm$0.02 \\
\dense              &  0.524$\pm$0.02 &  0.680$\pm$0.02 &  0.177$\pm$0.02 &  0.228$\pm$0.01 &  0.452$\pm$0.04 &  0.649$\pm$0.01 &  0.894$\pm$0.01 &  0.077$\pm$0.00 &  0.093$\pm$0.01 
                    &  0.545$\pm$0.00 &  0.756$\pm$0.02 &  0.595$\pm$0.02 &  0.523$\pm$0.04 &  0.512$\pm$0.02 \\
\ganf               &  0.438$\pm$0.02 &  0.463$\pm$0.00 &  0.121$\pm$0.00 &  0.188$\pm$0.00 &  0.195$\pm$0.00 &  0.095$\pm$0.01 &  0.156$\pm$0.01 &  0.008$\pm$0.00 &  0.150$\pm$0.00 
                    &  0.667$\pm$0.00 &  0.578$\pm$0.00 &  0.308$\pm$0.00 &  0.556$\pm$0.02 &  0.673$\pm$0.01 \\
\lnn                &  0.490$\pm$0.02 &  0.627$\pm$0.02 &  0.347$\pm$0.01 &  0.386$\pm$0.02 &  0.425$\pm$0.04 &  0.658$\pm$0.01 &  0.930$\pm$0.01 &  0.333$\pm$0.02 &  0.187$\pm$0.03 
                    &  0.394$\pm$0.04 &  0.496$\pm$0.01 &  0.694$\pm$0.03 &  0.648$\pm$0.02 &  0.562$\pm$0.01 \\
\azure              &  0.051$\pm$0.00 &  0.019$\pm$0.00 &  0.011$\pm$0.00 &  0.033$\pm$0.00 &  0.038$\pm$0.00 &  0.280$\pm$0.00 &  0.653$\pm$0.00 &  0.702$\pm$0.00 &  0.344$\pm$0.00 
                    &  0.054$\pm$0.00 &  0.112$\pm$0.00 &  0.228$\pm$0.04 &  0.112$\pm$0.00 &  0.186$\pm$0.01 \\
\trans              &  0.431$\pm$0.03 &  0.283$\pm$0.02 &  0.016$\pm$0.00 &  0.026$\pm$0.00 &  0.028$\pm$0.01 &  0.555$\pm$0.01 &  0.613$\pm$0.02 &  0.779$\pm$0.01 &  0.577$\pm$0.01 
                    &  0.384$\pm$0.10 &  0.456$\pm$0.03 &  0.501$\pm$0.04 &  0.365$\pm$0.03 &  0.315$\pm$0.01 \\
\midrule
\multicolumn{12}{c}{\textbf{Precision}}\\
\midrule
\aer                &  0.601$\pm$0.05 &  0.832$\pm$0.02 &  0.338$\pm$0.01 &  0.478$\pm$0.02 &  0.502$\pm$0.05 &  0.809$\pm$0.02 &  0.983$\pm$0.01 &  0.992$\pm$0.00 &  0.927$\pm$0.01 
                    &  0.602$\pm$0.13 &  0.804$\pm$0.04 &  0.566$\pm$0.04 &  0.562$\pm$0.02 &  0.572$\pm$0.03 \\
\lstmdt             &  0.370$\pm$0.01 &  0.655$\pm$0.02 &  0.327$\pm$0.01 &  0.345$\pm$0.03 &  0.418$\pm$0.02 &  0.690$\pm$0.02 &  0.972$\pm$0.01 &  0.988$\pm$0.01 &  0.902$\pm$0.01 
                    &  0.327$\pm$0.01 &  0.417$\pm$0.05 &  0.580$\pm$0.02 &  0.491$\pm$0.04 &  0.514$\pm$0.02 \\
\arima              &  0.455$\pm$0.00 &  0.307$\pm$0.00 &  0.085$\pm$0.00 &  0.115$\pm$0.00 &  0.167$\pm$0.00 &  0.684$\pm$0.00 &  0.772$\pm$0.00 &  0.998$\pm$0.00 &  0.955$\pm$0.00 
                    &  0.375$\pm$0.00 &  0.405$\pm$0.00 &  0.727$\pm$0.00 &  0.429$\pm$0.00 &  0.444$\pm$0.00 \\
\pmatrixp           &  0.346$\pm$0.00 &  0.291$\pm$0.00 &  0.217$\pm$0.00 &  0.047$\pm$0.00 &  0.019$\pm$0.00 &  0.448$\pm$0.00 &  0.824$\pm$0.00 &  0.952$\pm$0.00 &  0.946$\pm$0.00 
                    &  0.500$\pm$0.00 &  0.314$\pm$0.00 &  0.600$\pm$0.00 &  0.205$\pm$0.00 &  0.324$\pm$0.00 \\
\lstmae             &  0.489$\pm$0.07 &  0.638$\pm$0.04 &  0.192$\pm$0.01 &  0.313$\pm$0.02 &  0.343$\pm$0.04 &  0.625$\pm$0.00 &  0.835$\pm$0.04 &  0.944$\pm$0.01 &  0.672$\pm$0.01 
                    &  0.627$\pm$0.04 &  0.827$\pm$0.04 &  0.602$\pm$0.04 &  0.447$\pm$0.01 &  0.571$\pm$0.03 \\
\tadgan             &  0.493$\pm$0.02 &  0.531$\pm$0.03 &  0.115$\pm$0.01 &  0.130$\pm$0.01 &  0.195$\pm$0.05 &  0.636$\pm$0.02 &  0.809$\pm$0.01 &  0.739$\pm$0.03 &  0.586$\pm$0.02 
                    &  0.485$\pm$0.07 &  0.604$\pm$0.05 &  0.707$\pm$0.07 &  0.429$\pm$0.04 &  0.559$\pm$0.05 \\
\vae                &  0.466$\pm$0.02 &  0.595$\pm$0.01 &  0.221$\pm$0.01 &  0.352$\pm$0.03 &  0.407$\pm$0.06 &  0.584$\pm$0.01 &  0.727$\pm$0.02 &  0.842$\pm$0.01 &  0.653$\pm$0.03 
                    &  0.629$\pm$0.05 &  0.720$\pm$0.02 &  0.484$\pm$0.06 &  0.508$\pm$0.04 &  0.608$\pm$0.02 \\
\dense              &  0.573$\pm$0.02 &  0.724$\pm$0.02 &  0.140$\pm$0.02 &  0.227$\pm$0.01 &  0.487$\pm$0.07 &  0.726$\pm$0.01 &  0.954$\pm$0.01 &  0.964$\pm$0.01 &  0.553$\pm$0.01 
                    &  0.600$\pm$0.00 &  0.832$\pm$0.02 &  0.657$\pm$0.06 &  0.483$\pm$0.04 &  0.586$\pm$0.01 \\
\ganf               &  0.712$\pm$0.03 &  0.786$\pm$0.00 &  0.084$\pm$0.00 &  0.159$\pm$0.00 &  0.160$\pm$0.00 &  0.286$\pm$0.00 &  0.282$\pm$0.02 &  1.000$\pm$0.00 &  0.977$\pm$0.01 
                    &  1.000$\pm$0.00 &  0.867$\pm$0.00 &  1.000$\pm$0.00 &  0.630$\pm$0.06 &  0.650$\pm$0.01 \\
\lnn                &  0.414$\pm$0.02 &  0.537$\pm$0.02 &  0.270$\pm$0.01 &  0.310$\pm$0.02 &  0.365$\pm$0.04 &  0.639$\pm$0.01 &  0.881$\pm$0.02 &  0.956$\pm$0.02 &  0.600$\pm$0.05 
                    &  0.313$\pm$0.03 &  0.405$\pm$0.01 &  0.555$\pm$0.03 &  0.490$\pm$0.02 &  0.524$\pm$0.01 \\
\azure              &  0.026$\pm$0.00 &  0.009$\pm$0.00 &  0.006$\pm$0.00 &  0.019$\pm$0.00 &  0.021$\pm$0.00 &  0.167$\pm$0.00 &  0.484$\pm$0.00 &  0.542$\pm$0.00 &  0.217$\pm$0.00 
                    &  0.028$\pm$0.00 &  0.060$\pm$0.00 &  0.131$\pm$0.02 &  0.059$\pm$0.00 &  0.105$\pm$0.00 \\
\trans              &  0.282$\pm$0.03 &  0.170$\pm$0.01 &  0.008$\pm$0.00 &  0.013$\pm$0.00 &  0.014$\pm$0.00 &  0.497$\pm$0.01 &  0.494$\pm$0.03 &   0.85$\pm$0.01 &  0.758$\pm$0.01 
                    &  0.253$\pm$0.10 &  0.325$\pm$0.02 &  0.352$\pm$0.03 &  0.229$\pm$0.02 &  0.188$\pm$0.01 \\
\midrule
\multicolumn{12}{c}{\textbf{Recall}}\\
\midrule
\aer                &  0.611$\pm$0.02 &  0.755$\pm$0.01 &  0.577$\pm$0.01 &  0.641$\pm$0.02 &  0.600$\pm$0.06 &  0.761$\pm$0.01 &  0.985$\pm$0.00 &  0.805$\pm$0.01 &  0.578$\pm$0.01 
                    &  0.800$\pm$0.22 &  0.680$\pm$0.02 &  0.945$\pm$0.05 &  0.900$\pm$0.08 &  0.558$\pm$0.02 \\
\lstmdt             &  0.694$\pm$0.02 &  0.782$\pm$0.02 &  0.472$\pm$0.01 &  0.509$\pm$0.02 &  0.512$\pm$0.05 &  0.788$\pm$0.02 &  0.984$\pm$0.00 &  0.590$\pm$0.01 &  0.507$\pm$0.01 
                    &  0.533$\pm$0.07 &  0.613$\pm$0.02 &  1.000$\pm$0.00 &  0.900$\pm$0.04 &  0.606$\pm$0.02 \\
\arima              &  0.417$\pm$0.00 &  0.343$\pm$0.00 &  0.070$\pm$0.00 &  0.076$\pm$0.00 &  0.188$\pm$0.00 &  0.815$\pm$0.00 &  0.865$\pm$0.00 &  0.643$\pm$0.00 &  0.533$\pm$0.00 
                    &  0.500$\pm$0.00 &  0.567$\pm$0.00 &  0.727$\pm$0.00 &  0.429$\pm$0.00 &  0.606$\pm$0.00 \\
\pmatrixp           &  0.750$\pm$0.00 &  0.776$\pm$0.00 &  0.320$\pm$0.00 &  0.500$\pm$0.00 &  0.625$\pm$0.00 &  0.584$\pm$0.00 &  0.985$\pm$0.00 &  0.679$\pm$0.00 &  0.732$\pm$0.00 
                    &  0.667$\pm$0.00 &  0.733$\pm$0.00 &  0.818$\pm$0.00 &  0.643$\pm$0.00 &  0.364$\pm$0.00 \\
\lstmae             &  0.500$\pm$0.04 &  0.710$\pm$0.01 &  0.525$\pm$0.01 &  0.470$\pm$0.01 &  0.538$\pm$0.03 &  0.569$\pm$0.01 &  0.912$\pm$0.01 &  0.290$\pm$0.01 &  0.145$\pm$0.01 
                    &  0.567$\pm$0.09 &  0.693$\pm$0.01 &  0.745$\pm$0.10 &  0.543$\pm$0.04 &  0.467$\pm$0.02 \\
\tadgan             &  0.694$\pm$0.05 &  0.696$\pm$0.04 &  0.273$\pm$0.02 &  0.270$\pm$0.02 &  0.438$\pm$0.08 &  0.507$\pm$0.02 &  0.824$\pm$0.01 &  0.287$\pm$0.01 &  0.242$\pm$0.01 
                    &  0.733$\pm$0.15 &  0.653$\pm$0.04 &  0.727$\pm$0.00 &  0.686$\pm$0.08 &  0.503$\pm$0.06 \\
\vae                &  0.522$\pm$0.02 &  0.713$\pm$0.02 &  0.511$\pm$0.02 &  0.485$\pm$0.02 &  0.500$\pm$0.08 &  0.608$\pm$0.02 &  0.933$\pm$0.01 &  0.291$\pm$0.01 &  0.152$\pm$0.02 
                    &  0.667$\pm$0.00 &  0.700$\pm$0.00 &  0.655$\pm$0.08 &  0.543$\pm$0.04 &  0.479$\pm$0.01 \\
\dense              &  0.483$\pm$0.02 &  0.642$\pm$0.02 &  0.239$\pm$0.02 &  0.228$\pm$0.02 &  0.425$\pm$0.03 &  0.587$\pm$0.01 &  0.841$\pm$0.01 &  0.040$\pm$0.00 &  0.051$\pm$0.00 
                    &  0.500$\pm$0.00 &  0.693$\pm$0.03 &  0.545$\pm$0.00 &  0.571$\pm$0.05 &  0.455$\pm$0.02 \\
\ganf               &  0.317$\pm$0.02 &  0.328$\pm$0.00 &  0.217$\pm$0.00 &  0.228$\pm$0.00 &  0.250$\pm$0.00 &  0.057$\pm$0.01 &  0.108$\pm$0.01 &  0.002$\pm$0.00 &  0.081$\pm$0.00 
                    &  0.500$\pm$0.00 &  0.433$\pm$0.00 &  0.182$\pm$0.00 &  0.500$\pm$0.00 &  0.697$\pm$0.00 \\
\lnn                &  0.600$\pm$0.03 &  0.755$\pm$0.02 &  0.486$\pm$0.02 &  0.513$\pm$0.01 &  0.512$\pm$0.05 &  0.679$\pm$0.01 &  0.985$\pm$0.00 &  0.201$\pm$0.02 &  0.111$\pm$0.02
                    &  0.533$\pm$0.07 &  0.640$\pm$0.01 &  0.927$\pm$0.04 &  0.957$\pm$0.04 &  0.606$\pm$0.03 \\
\azure              &  0.806$\pm$0.00 &  0.940$\pm$0.00 &  0.197$\pm$0.00 &  0.130$\pm$0.00 &  0.250$\pm$0.00 &  0.848$\pm$0.00 &  1.000$\pm$0.00 &  0.998$\pm$0.00 &  0.837$\pm$0.00 
                    &  1.000$\pm$0.00 &  0.833$\pm$0.00 &  0.909$\pm$0.00 &  1.000$\pm$0.00 &  0.818$\pm$0.00 \\
\trans              &  0.928$\pm$0.03 &  0.854$\pm$0.02 &  0.690$\pm$0.03 &  0.750$\pm$0.03 &  0.762$\pm$0.05 &  0.628$\pm$0.02 &  0.809$\pm$0.02 &  0.718$\pm$0.02 &  0.465$\pm$0.02
                    &  0.867$\pm$0.07 &  0.767$\pm$0.04 &  0.873$\pm$0.05 &  0.914$\pm$0.03 &  0.958$\pm$0.05 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccc}
\toprule
& \multicolumn{2}{c}{NASA} & UCR & \multicolumn{4}{c}{Yahoo S5} & \multicolumn{5}{c}{NAB}  \\
\cmidrule(r){2-3}\cmidrule(r){4-4}\cmidrule(r){5-8}\cmidrule(r){9-13}
\textbf{Pipeline} & MSL & SMAP & UCR & A1 & A2 & A3 & A4 & Art & AWS & AdEx & Traf & Tweets\\
\midrule
\multicolumn{13}{c}{\textbf{F1 Score}}\\
\midrule
\aer        & 0.533 & 0.781 & 0.489 & 0.784 & 0.987 & 0.878 & 0.712 & 0.714 & 0.727 & 0.690 & 0.703 & 0.562 \\
\lstmdt     & 0.466 & 0.694 & 0.390 & 0.735 & 0.980 & 0.743 & 0.637 & 0.400 & 0.507 & 0.714 & 0.585 & 0.603 \\
\arima      & 0.525 & 0.411 & 0.153 & 0.728 & 0.856 & 0.797 & 0.686 & 0.308 & 0.382 & 0.727 & 0.467 & 0.514 \\
\pmatrixp   & 0.474 & 0.423 & 0.051 & 0.507 & 0.897 & 0.793 & 0.825 & 0.571 & 0.440 & 0.692 & 0.305 & 0.343 \\
\lstmae     & 0.462 & 0.662 & 0.330 & 0.600 & 0.864 & 0.444 & 0.247 & 0.667 & 0.737 & 0.500 & 0.467 & 0.508 \\
\tadgan     & 0.568 & 0.610 & 0.177 & 0.593 & 0.805 & 0.377 & 0.308 & 0.667 & 0.667 & 0.696 & 0.516 & 0.531 \\
\vae        & 0.538 & 0.627 & 0.354 & 0.570 & 0.809 & 0.427 & 0.244 & 0.667 & 0.712 & 0.480 & 0.483 & 0.508 \\
\dense      & 0.493 & 0.688 & 0.204 & 0.644 & 0.891 & 0.084 & 0.086 & 0.545 & 0.778 & 0.600 & 0.563 & 0.533 \\
\ganf       & 0.462 & 0.463 & 0.143 & 0.086 & 0.171 & 0.008 & 0.152 & 0.667 & 0.578 & 0.308 & 0.583 & 0.667 \\
\lnn        & 0.477 & 0.654 & 0.363 & 0.661 & 0.925 & 0.305 & 0.197 & 0.400 & 0.506 & 0.710 & 0.636 & 0.592 \\
\azure      & 0.051 & 0.019 & 0.004 & 0.280 & 0.653 & 0.702 & 0.344 & 0.056 & 0.112 & 0.163 & 0.117 & 0.176 \\
\trans      & 0.449 & 0.303 & 0.021 & 0.583 & 0.617 & 0.772 & 0.576 & 0.385 & 0.423 & 0.474 & 0.338 & 0.315 \\
\midrule
\multicolumn{13}{c}{\textbf{Precision}}\\
\midrule
\aer        & 0.513 & 0.820 & 0.411 & 0.805 & 0.990 & 0.995 & 0.922 & 0.625 & 0.800 & 0.556 & 0.565 & 0.581 \\
\lstmdt     & 0.358 & 0.638 & 0.329 & 0.690 & 0.975 & 0.988 & 0.896 & 0.333 & 0.439 & 0.588 & 0.444 & 0.550 \\
\arima      & 0.477 & 0.303 & 0.144 & 0.670 & 0.769 & 0.998 & 0.955 & 0.286 & 0.342 & 0.727 & 0.438 & 0.486 \\
\pmatrixp   & 0.346 & 0.291 & 0.027 & 0.448 & 0.824 & 0.952 & 0.946 & 0.500 & 0.314 & 0.600 & 0.200 & 0.324 \\
\lstmae     & 0.429 & 0.627 & 0.242 & 0.630 & 0.814 & 0.941 & 0.681 & 0.667 & 0.778 & 0.462 & 0.438 & 0.577 \\
\tadgan     & 0.481 & 0.540 & 0.130 & 0.629 & 0.777 & 0.716 & 0.531 & 0.556 & 0.636 & 0.667 & 0.471 & 0.548 \\
\vae        & 0.599 & 0.558 & 0.271 & 0.556 & 0.709 & 0.856 & 0.640 & 0.667 & 0.724 & 0.429 & 0.467 & 0.577 \\
\dense      & 0.515 & 0.741 & 0.171 & 0.725 & 0.949 & 0.976 & 0.534 & 0.600 & 0.875 & 0.667 & 0.500 & 0.593 \\
\ganf       & 0.750 & 0.786 & 0.105 & 0.281 & 0.300 & 1.000 & 0.986 & 1.000 & 0.867 & 1.000 & 0.700 & 0.639 \\
\lnn        & 0.404 & 0.573 & 0.285 & 0.659 & 0.872 & 0.929 & 0.620 & 0.333 & 0.408 & 0.550 & 0.467 & 0.553 \\
\azure      & 0.026 & 0.009 & 0.002 & 0.167 & 0.484 & 0.542 & 0.217 & 0.029 & 0.060 & 0.089 & 0.062 & 0.099 \\
\trans      & 0.297 & 0.193 & 0.011 & 0.517 & 0.498 & 0.855 & 0.747 & 0.250 & 0.297 & 0.333 & 0.206 & 0.189 \\
\midrule
\multicolumn{13}{c}{\textbf{Recall}}\\
\midrule
\aer        & 0.556 & 0.746 & 0.604 & 0.764 & 0.985 & 0.786 & 0.580 & 0.833 & 0.667 & 0.909 & 0.929 & 0.545 \\
\lstmdt     & 0.667 & 0.761 & 0.480 & 0.787 & 0.985 & 0.595 & 0.495 & 0.500 & 0.600 & 0.909 & 0.857 & 0.667 \\
\arima      & 0.583 & 0.642 & 0.164 & 0.798 & 0.965 & 0.663 & 0.535 & 0.333 & 0.433 & 0.727 & 0.500 & 0.545 \\
\pmatrixp   & 0.750 & 0.776 & 0.432 & 0.584 & 0.985 & 0.679 & 0.732 & 0.667 & 0.733 & 0.818 & 0.643 & 0.364 \\
\lstmae     & 0.500 & 0.701 & 0.520 & 0.573 & 0.920 & 0.291 & 0.151 & 0.667 & 0.700 & 0.545 & 0.500 & 0.455 \\
\tadgan     & 0.694 & 0.701 & 0.276 & 0.562 & 0.835 & 0.256 & 0.217 & 0.833 & 0.700 & 0.727 & 0.571 & 0.515 \\
\vae        & 0.583 & 0.716 & 0.512 & 0.584 & 0.940 & 0.284 & 0.151 & 0.667 & 0.700 & 0.545 & 0.500 & 0.455 \\
\dense      & 0.472 & 0.642 & 0.252 & 0.579 & 0.840 & 0.044 & 0.047 & 0.500 & 0.700 & 0.545 & 0.643 & 0.485 \\
\ganf       & 0.333 & 0.328 & 0.224 & 0.051 & 0.120 & 0.004 & 0.083 & 0.500 & 0.433 & 0.182 & 0.500 & 0.697 \\
\lnn        & 0.583 & 0.761 & 0.500 & 0.663 & 0.985 & 0.182 & 0.117 & 0.500 & 0.667 & 1.000 & 1.000 & 0.636 \\
\azure      & 0.806 & 0.940 & 0.824 & 0.848 & 1.000 & 0.998 & 0.837 & 1.000 & 0.833 & 0.909 & 1.000 & 0.818 \\
\trans      & 0.917 & 0.701 & 0.704 & 0.669 & 0.810 & 0.704 & 0.469 & 0.833 & 0.733 & 0.818 & 0.929 & 0.939 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccc}
\toprule
& \multicolumn{2}{c}{NASA} & UCR & \multicolumn{4}{c}{Yahoo S5} & \multicolumn{5}{c}{NAB}  \\
\cmidrule(r){2-3}\cmidrule(r){4-4}\cmidrule(r){5-8}\cmidrule(r){9-13}
\textbf{Pipeline} & MSL & SMAP & UCR & A1 & A2 & A3 & A4 & Art & AWS & AdEx & Traf & Tweets\\
\midrule
\multicolumn{13}{c}{\textbf{F1 Score}}\\
\midrule
\aer        &  0.587 &  0.819 &  0.476 &  0.799 &  0.987 &  0.892 &  0.709 &  0.714 &  0.741 &  0.690 &  0.703 &  0.638 \\
\lstmdt     &  0.471 &  0.726 &  0.393 &  0.728 &  0.985 &  0.744 &  0.646 &  0.400 &  0.468 &  0.786 &  0.585 &  0.603 \\
\arima      &  0.525 &  0.411 &  0.153 &  0.728 &  0.856 &  0.797 &  0.686 &  0.308 &  0.382 &  0.727 &  0.467 &  0.514 \\
\pmatrixp   &  0.474 &  0.423 &  0.051 &  0.507 &  0.897 &  0.793 &  0.825 &  0.571 &  0.440 &  0.692 &  0.305 &  0.343 \\
\lstmae     &  0.545 &  0.662 &  0.327 &  0.595 &  0.867 &  0.466 &  0.239 &  0.667 &  0.741 &  0.500 &  0.500 &  0.475 \\
\tadgan     &  0.560 &  0.605 &  0.170 &  0.578 &  0.817 &  0.416 &  0.340 &  0.500 &  0.623 &  0.818 &  0.452 &  0.554 \\
\vae        &  0.494 &  0.613 &  0.324 &  0.592 &  0.803 &  0.438 &   0.23 &  0.667 &  0.689 &  0.583 &  0.483 &  0.533 \\
\dense      &  0.559 &  0.692 &  0.207 &  0.667 &  0.892 &   0.07 &  0.101 &  0.545 &  0.764 &  0.600 &  0.563 &  0.508 \\
\ganf       &  0.462 &  0.463 &  0.147 &  0.086 &  0.171 &  0.008 &  0.152 &  0.667 &  0.578 &  0.308 &  0.583 &  0.667 \\
\lnn        &  0.517 &  0.618 &  0.362 &  0.652 &  0.938 &  0.331 &  0.191 &  0.375 &  0.481 &  0.714 &  0.667 &  0.575 \\
\azure      &  0.051 &  0.019 &  0.015 &  0.280 &  0.653 &  0.702 &  0.344 &  0.056 &  0.112 &  0.163 &  0.117 &  0.176 \\
\midrule
\multicolumn{13}{c}{\textbf{Precision}}\\
\midrule
\aer        &  0.564 &  0.867 &  0.395 &  0.830 &  0.990 &  0.993 &  0.917 &  0.625 &  0.833 &  0.556 &  0.565 &  0.611 \\
\lstmdt     &  0.364 &  0.671 &  0.335 &  0.665 &  0.985 &  0.986 &  0.905 &  0.333 &  0.383 &  0.647 &  0.444 &  0.550 \\
\arima      &  0.477 &  0.303 &  0.144 &  0.670 &  0.769 &  0.998 &  0.955 &  0.286 &  0.342 &  0.727 &  0.438 &  0.486 \\
\pmatrixp   &  0.346 &  0.291 &  0.027 &  0.448 &  0.824 &  0.952 &  0.946 &  0.500 &  0.314 &  0.600 &  0.200 &  0.324 \\
\lstmae     &  0.512 &  0.615 &  0.239 &  0.633 &  0.827 &  0.948 &  0.649 &  0.667 &  0.833 &  0.462 &  0.444 &  0.538 \\
\tadgan     &  0.538 &  0.516 &  0.124 &  0.629 &  0.845 &  0.762 &  0.588 &  0.400 &  0.613 &  0.818 &  0.412 &  0.562 \\
\vae        &  0.444 &  0.600 &  0.243 &  0.574 &  0.701 &  0.852 &  0.646 &  0.667 &  0.677 &  0.538 &  0.467 &  0.593 \\
\dense      &  0.594 &  0.714 &  0.178 &  0.748 &  0.939 &  0.944 &  0.590 &  0.600 &  0.840 &  0.667 &  0.500 &  0.577 \\
\ganf       &  0.750 &  0.786 &  0.111 &  0.281 &  0.300 &  1.000 &  0.986 &  1.000 &  0.867 &  1.000 &  0.700 &  0.639 \\
\lnn        &  0.434 &  0.520 &  0.288 &  0.632 &  0.895 &  0.954 &  0.590 &  0.300 &  0.388 &  0.588 &  0.500 &  0.525 \\
\azure      &  0.026 &  0.009 &  0.008 &  0.167 &  0.484 &  0.542 &  0.217 &  0.029 &   0.06 &  0.089 &  0.062 &  0.099 \\
\midrule
\multicolumn{13}{c}{\textbf{Recall}}\\
\midrule
\aer        &  0.611 &  0.776 &  0.600 &  0.770 &  0.985 &  0.809 &  0.578 &  0.833 &  0.667 &  0.909 &  0.929 &  0.667 \\
\lstmdt     &  0.667 &  0.791 &  0.476 &  0.803 &  0.985 &  0.597 &  0.502 &  0.500 &  0.600 &  1.000 &  0.857 &  0.667 \\
\arima      &  0.583 &  0.642 &  0.164 &  0.798 &  0.965 &  0.663 &  0.535 &  0.333 &  0.433 &  0.727 &  0.500 &  0.545 \\
\pmatrixp   &  0.750 &  0.776 &  0.432 &  0.584 &  0.985 &  0.679 &  0.732 &  0.667 &  0.733 &  0.818 &  0.643 &  0.364 \\
\lstmae     &  0.583 &  0.716 &  0.516 &  0.562 &  0.910 &  0.309 &  0.146 &  0.667 &  0.667 &  0.545 &  0.571 &  0.424 \\
\tadgan     &  0.583 &  0.731 &  0.272 &  0.534 &  0.790 &  0.286 &  0.240 &  0.667 &  0.633 &  0.818 &  0.500 &  0.545 \\
\vae        &  0.556 &  0.627 &  0.488 &  0.612 &  0.940 &  0.295 &  0.140 &  0.667 &  0.700 &  0.636 &  0.500 &  0.485 \\
\dense      &  0.528 &  0.672 &  0.248 &  0.601 &  0.850 &  0.036 &  0.055 &  0.500 &  0.700 &  0.545 &  0.643 &  0.455 \\
\ganf       &  0.333 &  0.328 &  0.220 &  0.051 &  0.120 &  0.004 &  0.083 &  0.500 &  0.433 &  0.182 &  0.500 &  0.697 \\
\lnn        &  0.639 &  0.761 &  0.488 &  0.674 &  0.985 &  0.200 &  0.114 &  0.500 &  0.633 &  0.909 &  1.000 &  0.636 \\ 
\azure      &  0.806 &  0.940 &  0.176 &  0.848 &  1.000 &  0.998 &  0.837 &  1.000 &  0.833 &  0.909 &  1.000 &  0.818 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccc}
\toprule
& \multicolumn{2}{c}{NASA} & UCR & \multicolumn{4}{c}{Yahoo S5} & \multicolumn{5}{c}{NAB}  \\
\cmidrule(r){2-3}\cmidrule(r){4-4}\cmidrule(r){5-8}\cmidrule(r){9-13}
\textbf{Pipeline} & MSL & SMAP & UCR & A1 & A2 & A3 & A4 & Art & AWS & AdEx & Traf & Tweets\\
\midrule
\multicolumn{13}{c}{\textbf{F1 Score}}\\
\midrule
\aer        &  0.587 &  0.775 &  0.474 &  0.780 &  0.987 &  0.869 &  0.686 &  0.769 &  0.750 &  0.733 &  0.611 &  0.581 \\
\lstmdt     &  0.485 &  0.707 &  0.417 &  0.724 &  0.987 &  0.744 &  0.644 &  0.400 &  0.494 &  0.759 &  0.667 &  0.600 \\
\arima      &  0.435 &  0.326 &  0.090 &  0.744 &  0.816 &  0.782 &  0.684 &  0.429 &  0.472 &  0.727 &  0.429 &  0.513 \\
\pmatrixp   &  0.474 &  0.423 &  0.051 &  0.507 &  0.897 &  0.793 &  0.825 &  0.571 &  0.440 &  0.692 &  0.305 &  0.343 \\
\lstmae     &  0.479 &  0.662 &  0.332 &  0.619 &  0.874 &  0.460 &  0.227 &  0.667 &  0.750 &  0.615 &  0.471 &  0.533 \\
\tadgan     &  0.568 &  0.590 &  0.173 &  0.552 &  0.806 &  0.408 &  0.321 &  0.571 &  0.603 &  0.583 &  0.529 &  0.606 \\
\vae        &  0.486 &  0.649 &  0.339 &  0.556 &  0.817 &  0.415 &  0.236 &  0.462 &  0.737 &  0.538 &  0.483 &  0.533 \\
\dense      &  0.537 &  0.641 &  0.202 &  0.640 &  0.885 &  0.078 &  0.102 &  0.545 &  0.800 &  0.632 &  0.500 &  0.508 \\
\ganf       &  0.462 &  0.463 &  0.147 &  0.086 &  0.171 &  0.008 &  0.152 &  0.667 &  0.578 &  0.308 &  0.583 &  0.667 \\
\azure      &  0.051 &  0.019 &  0.015 &  0.280 &  0.653 &  0.702 &  0.344 &  0.056 &  0.112 &  0.163 &  0.117 &  0.176 \\
\midrule
\multicolumn{13}{c}{\textbf{Precision}}\\
\midrule
\aer        &  0.564 &  0.806 &  0.385 &  0.816 &  0.990 &  0.992 &  0.920 &  0.714 &  0.808 &  0.579 &  0.500 &  0.621 \\
\lstmdt     &  0.373 &  0.650 &  0.352 &  0.680 &  0.990 &  0.988 &  0.892 &  0.333 &  0.404 &  0.611 &  0.545 &  0.568 \\
\arima      &  0.455 &  0.311 &  0.102 &  0.684 &  0.772 &  0.998 &  0.955 &  0.375 &  0.405 &  0.727 &  0.429 &  0.444 \\
\pmatrixp   &  0.346 &  0.291 &  0.027 &  0.448 &  0.824 &  0.952 &  0.946 &  0.500 &  0.314 &  0.600 &  0.200 &  0.324 \\
\lstmae     &  0.486 &  0.639 &  0.245 &  0.652 &  0.833 &  0.932 &  0.675 &  0.667 &  0.808 &  0.533 &  0.400 &  0.593 \\
\tadgan     &  0.511 &  0.517 &  0.125 &  0.624 &  0.758 &  0.736 &  0.532 &  0.500 &  0.576 &  0.538 &  0.450 &  0.606 \\
\vae        &  0.474 &  0.583 &  0.259 &  0.540 &  0.723 &  0.857 &  0.619 &  0.429 &  0.778 &  0.467 &  0.467 &  0.593 \\
\dense      &  0.581 &  0.672 &  0.172 &  0.715 &  0.949 &  0.974 &  0.566 &  0.600 &  0.880 &  0.750 &  0.500 &  0.577 \\
\ganf       &  0.750 &  0.786 &  0.111 &  0.281 &  0.300 &  1.000 &  0.986 &  1.000 &  0.867 &  1.000 &  0.700 &  0.639 \\
\azure      &  0.026 &  0.009 &  0.008 &  0.167 &  0.484 &  0.542 &  0.217 &  0.029 &  0.060 &  0.089 &  0.062 &  0.099 \\
\midrule
\multicolumn{13}{c}{\textbf{Recall}}\\
\midrule
\aer        &  0.611 &  0.746 &  0.616 &  0.747 &  0.985 &  0.773 &  0.547 &  0.833 &  0.700 &  1.000 &  0.786 &  0.545 \\
\lstmdt     &  0.694 &  0.776 &  0.512 &  0.775 &  0.985 &  0.596 &  0.504 &  0.500 &  0.633 &  1.000 &  0.857 &  0.636 \\
\arima      &  0.417 &  0.343 &  0.080 &  0.815 &  0.865 &  0.643 &  0.533 &  0.500 &  0.567 &  0.727 &  0.429 &  0.606 \\
\pmatrixp   &  0.750 &  0.776 &  0.432 &  0.584 &  0.985 &  0.679 &  0.732 &  0.667 &  0.733 &  0.818 &  0.643 &  0.364 \\
\lstmae     &  0.472 &  0.687 &  0.512 &  0.590 &  0.920 &  0.306 &  0.137 &  0.667 &  0.700 &  0.727 &  0.571 &  0.485 \\
\tadgan     &  0.639 &  0.687 &  0.280 &  0.494 &  0.860 &  0.282 &  0.230 &  0.667 &  0.633 &  0.636 &  0.643 &  0.606 \\
\vae        &  0.500 &  0.731 &  0.492 &  0.573 &  0.940 &  0.274 &  0.146 &  0.500 &  0.700 &  0.636 &  0.500 &  0.485 \\
\dense      &  0.500 &  0.612 &  0.244 &  0.579 &  0.830 &  0.040 &  0.056 &  0.500 &  0.733 &  0.545 &  0.500 &  0.455 \\
\ganf       &  0.333 &  0.328 &  0.220 &  0.051 &  0.120 &  0.004 &  0.083 &  0.500 &  0.433 &  0.182 &  0.500 &  0.697 \\
\azure      &  0.806 &  0.940 &  0.176 &  0.848 &  1.000 &  0.998 &  0.837 &  1.000 &  0.833 &  0.909 &  1.000 &  0.818 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccc}
\toprule
& \multicolumn{2}{c}{NASA} & UCR & \multicolumn{4}{c}{Yahoo S5} & \multicolumn{5}{c}{NAB}  \\
\cmidrule(r){2-3}\cmidrule(r){4-4}\cmidrule(r){5-8}\cmidrule(r){9-13}
\textbf{Pipeline} & MSL & SMAP & UCR & A1 & A2 & A3 & A4 & Art & AWS & AdEx & Traf & Tweets\\
\midrule
\multicolumn{13}{c}{\textbf{F1 Score}}\\
\midrule
\aer        &  0.575 &  0.803 &  0.482 &  0.799 &  0.987 &  0.898 &  0.712 &  0.500 &  0.750 &  0.667 &  0.703 &  0.571 \\
\lstmdt     &  0.471 &  0.730 &  0.393 &  0.743 &  0.980 &  0.734 &  0.639 &  0.400 &  0.494 &  0.710 &  0.632 &  0.560 \\
\arima      &  0.435 &  0.326 &  0.090 &  0.744 &  0.816 &  0.782 &  0.684 &  0.429 &  0.472 &  0.727 &  0.429 &  0.513 \\
\lstmae     &  0.533 &  0.658 &  0.311 &  0.593 &  0.852 &  0.452 &  0.252 &  0.545 &  0.737 &  0.667 &  0.500 &  0.542 \\
\tadgan     &  0.571 &  0.592 &  0.172 &  0.547 &  0.809 &  0.427 &  0.324 &  0.667 &  0.645 &  0.727 &  0.486 &  0.552 \\
\vae        &  0.475 &  0.653 &  0.340 &  0.599 &  0.806 &  0.424 &  0.227 &  0.667 &  0.700 &  0.609 &  0.516 &  0.542 \\
\dense      &  0.500 &  0.692 &  0.199 &  0.656 &  0.902 &  0.080 &  0.094 &  0.545 &  0.764 &  0.600 &  0.467 &  0.508 \\
\ganf       &  0.462 &  0.463 &  0.147 &  0.086 &  0.171 &  0.008 &  0.152 &  0.667 &  0.578 &  0.308 &  0.583 &  0.667 \\
\azure      &  0.051 &  0.019 &  0.015 &  0.280 &  0.653 &  0.702 &  0.344 &  0.056 &  0.112 &  0.163 &  0.117 &  0.176 \\
\midrule
\multicolumn{13}{c}{\textbf{Precision}}\\
\midrule
\aer        &  0.568 &  0.850 &  0.402 &  0.830 &   0.99 &  0.995 &  0.931 &  0.500 &  0.808 &  0.526 &  0.565 &  0.600 \\
\lstmdt     &  0.364 &  0.667 &  0.332 &  0.696 &  0.975 &  0.979 &  0.898 &  0.333 &  0.404 &  0.550 &  0.500 &  0.500 \\
\arima      &  0.455 &  0.311 &  0.102 &  0.684 &  0.772 &  0.998 &  0.955 &  0.375 &  0.405 &  0.727 &  0.429 &  0.444 \\
\lstmae     &  0.513 &  0.608 &  0.224 &  0.629 &  0.802 &  0.946 &  0.690 &  0.600 &  0.778 &  0.615 &  0.444 &  0.615 \\
\tadgan     &  0.473 &  0.529 &  0.124 &  0.621 &  0.803 &  0.736 &  0.569 &  0.556 &  0.625 &  0.727 &  0.391 &  0.640 \\
\vae        &  0.432 &  0.600 &  0.256 &  0.582 &  0.714 &  0.834 &  0.639 &  0.667 &  0.700 &  0.583 &  0.471 &  0.615 \\
\dense      &  0.571 &  0.714 &  0.166 &  0.739 &  0.955 &  0.975 &  0.558 &  0.600 &  0.840 &  0.667 &  0.438 &  0.577 \\
\ganf       &  0.750 &  0.786 &  0.111 &  0.281 &  0.300 &  1.000 &  0.986 &  1.000 &  0.867 &  1.000 &  0.700 &  0.639 \\
\azure      &  0.026 &  0.009 &  0.008 &  0.167 &  0.484 &  0.542 &  0.217 &  0.029 &  0.060 &  0.089 &  0.062 &  0.099 \\
\midrule
\multicolumn{13}{c}{\textbf{Recall}}\\
\midrule
\aer        &  0.583 &  0.761 &  0.604 &  0.770 &  0.985 &  0.818 &  0.577 &  0.500 &  0.700 &  0.909 &  0.929 &  0.545 \\
\lstmdt     &  0.667 &  0.806 &  0.484 &  0.798 &  0.985 &  0.587 &  0.496 &  0.500 &  0.633 &  1.000 &  0.857 &  0.636 \\
\arima      &  0.417 &  0.343 &  0.080 &  0.815 &  0.865 &  0.643 &  0.533 &  0.500 &  0.567 &  0.727 &  0.429 &  0.606 \\
\lstmae     &  0.556 &  0.716 &  0.508 &  0.562 &  0.910 &  0.297 &  0.154 &  0.500 &  0.700 &  0.727 &  0.571 &  0.485 \\
\tadgan     &  0.722 &  0.672 &  0.280 &  0.489 &  0.815 &  0.300 &  0.226 &  0.833 &  0.667 &  0.727 &  0.643 &  0.485 \\
\vae        &  0.528 &  0.716 &  0.504 &  0.618 &  0.925 &  0.284 &  0.138 &  0.667 &  0.700 &  0.636 &  0.571 &  0.485 \\
\dense      &  0.444 &  0.672 &  0.248 &  0.590 &  0.855 &  0.042 &  0.051 &  0.500 &  0.700 &  0.545 &  0.500 &  0.455 \\
\ganf       &  0.333 &  0.328 &  0.220 &  0.051 &  0.120 &  0.004 &  0.083 &  0.500 &  0.433 &  0.182 &  0.500 &  0.697 \\
\azure      &  0.806 &   0.94 &  0.176 &  0.848 &  1.000 &  0.998 &  0.837 &  1.000 &  0.833 &  0.909 &  1.000 &  0.818 \\
\bottomrule
\end{tabular}}
\end{table*}

%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%% 0.5.0 %%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%
\begin{table*}[!t]
\caption{Benchmark Summary Results Version \texttt{0.5.0}}
\resizebox{\linewidth}{!}{%
\begin{tabular}{lccccccccccc}
\toprule
& \multicolumn{2}{c}{NASA} & \multicolumn{4}{c}{Yahoo S5} & \multicolumn{5}{c}{NAB}  \\
\cmidrule(r){2-3}\cmidrule(r){4-7}\cmidrule(r){8-12}
\textbf{Pipeline} & MSL & SMAP & A1 & A2 & A3 & A4 & Art & AWS & AdEx & Traf & Tweets\\
\midrule
\multicolumn{12}{c}{\textbf{F1 Score}}\\
\midrule
\aer        &  0.632 &  0.784 &  0.767 &  0.978 &  0.878 &  0.708 &  0.769 &  0.727 &  0.667 &  0.686 &  0.603 \\
\lstmdt     &  0.481 &  0.708 &  0.726 &  0.973 &  0.740 &  0.638 &  0.400 &  0.474 &  0.759 &  0.649 &  0.560 \\
\arima      &  0.435 &  0.324 &  0.744 &  0.816 &  0.782 &  0.684 &  0.429 &  0.472 &  0.727 &  0.429 &  0.513 \\
\lstmae     &  0.514 &  0.686 &  0.600 &  0.888 &  0.443 &  0.227 &  0.667 &  0.800 &  0.522 &  0.500 &  0.483 \\
\tadgan     &  0.482 &  0.573 &  0.612 &  0.818 &  0.371 &  0.327 &  0.615 &  0.645 &  0.538 &  0.512 &  0.551 \\
\vae        &  0.538 &  0.635 &  0.556 &  0.803 &  0.457 &  0.257 &  0.545 &  0.700 &  0.593 &  0.571 &  0.567 \\
\dense      &  0.545 &  0.683 &  0.629 &  0.877 &  0.087 &  0.098 &  0.545 &  0.741 &  0.632 &  0.571 &  0.500 \\
\ganf       &  0.462 &  0.463 &  0.086 &  0.171 &  0.008 &  0.152 &  0.667 &  0.578 &  0.308 &  0.583 &  0.667 \\
\azure      &  0.051 &  0.019 &  0.280 &  0.653 &  0.702 &  0.344 &  0.054 &  0.112 &  0.244 &  0.111 &  0.189 \\
\midrule
\multicolumn{12}{c}{\textbf{Precision}}\\
\midrule
\aer        &  0.600 &  0.845 &  0.795 &  0.970 &  0.991 &  0.923 &  0.714 &  0.800 &  0.526 &  0.571 &  0.633 \\
\lstmdt     &  0.368 &  0.662 &  0.678 &  0.961 &  0.989 &  0.883 &  0.333 &  0.391 &  0.611 &  0.522 &  0.500 \\
\arima      &  0.455 &  0.307 &  0.684 &  0.772 &  0.998 &  0.955 &  0.375 &  0.405 &  0.727 &  0.429 &  0.444 \\
\lstmae     &  0.529 &  0.658 &  0.630 &  0.846 &  0.929 &  0.679 &  0.667 &  0.880 &  0.500 &  0.444 &  0.560 \\
\tadgan     &  0.426 &  0.539 &  0.690 &  0.806 &  0.703 &  0.558 &  0.571 &  0.625 &  0.467 &  0.379 &  0.528 \\
\vae        &  0.500 &  0.580 &  0.549 &  0.703 &  0.869 &  0.680 &  0.600 &  0.700 &  0.500 &  0.571 &  0.630 \\
\dense      &  0.600 &  0.729 &  0.723 &  0.964 &  0.977 &  0.549 &  0.600 &  0.833 &  0.750 &  0.571 &  0.609 \\
\ganf       &  0.750 &  0.786 &  0.281 &  0.300 &  1.000 &  0.986 &  1.000 &  0.867 &  1.000 &  0.700 &  0.639 \\
\azure      &  0.026 &  0.009 &  0.167 &  0.484 &  0.542 &  0.217 &  0.028 &  0.060 &  0.141 &  0.059 &  0.107 \\
\midrule
\multicolumn{12}{c}{\textbf{Recall}}\\
\midrule
\aer        &  0.667 &  0.731 &  0.742 &  0.985 &  0.789 &  0.575 &  0.833 &  0.667 &  0.909 &  0.857 &  0.576 \\
\lstmdt     &  0.694 &  0.761 &  0.781 &  0.985 &  0.591 &  0.499 &  0.500 &  0.600 &  1.000 &  0.857 &  0.636 \\
\arima      &  0.417 &  0.343 &  0.815 &  0.865 &  0.643 &  0.533 &  0.500 &  0.567 &  0.727 &  0.429 &  0.606 \\
\lstmae     &  0.500 &  0.716 &  0.573 &  0.935 &  0.291 &  0.137 &  0.667 &  0.733 &  0.545 &  0.571 &  0.424 \\
\tadgan     &  0.556 &  0.612 &  0.551 &  0.830 &  0.252 &  0.231 &  0.667 &  0.667 &  0.636 &  0.786 &  0.576 \\
\vae        &  0.583 &  0.701 &  0.562 &  0.935 &  0.310 &  0.158 &  0.500 &  0.700 &  0.727 &  0.571 &  0.515 \\
\dense      &  0.500 &  0.642 &  0.556 &  0.805 &  0.046 &  0.054 &  0.500 &  0.667 &  0.545 &  0.571 &  0.424 \\
\ganf       &  0.333 &  0.328 &  0.051 &  0.120 &  0.004 &  0.083 &  0.500 &  0.433 &  0.182 &  0.500 &  0.697 \\
\azure      &  0.806 &  0.940 &  0.848 &  1.000 &  0.998 &  0.837 &  1.000 &  0.833 &  0.909 &  1.000 &  0.818 \\
\bottomrule
\end{tabular}}
\end{table*}

%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%% 0.4.1 %%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%
\begin{table*}[!t]
\caption{Benchmark Summary Results Version \texttt{0.4.1}}
\resizebox{\linewidth}{!}{%
\begin{tabular}{lccccccccccc}
\toprule
& \multicolumn{2}{c}{NASA} & \multicolumn{4}{c}{Yahoo S5} & \multicolumn{5}{c}{NAB}  \\
\cmidrule(r){2-3}\cmidrule(r){4-7}\cmidrule(r){8-12}
\textbf{Pipeline} & MSL & SMAP & A1 & A2 & A3 & A4 & Art & AWS & AdEx & Traf & Tweets\\
\midrule
\multicolumn{12}{c}{\textbf{F1 Score}}\\
\midrule
\aer        &  0.583 &  0.778 &  0.787 &  0.978 &  0.895 &  0.691 &  0.750 &  0.690 &  0.733 &  0.632 &  0.606 \\
\lstmdt     &  0.457 &  0.707 &  0.743 &  0.980 &  0.748 &  0.651 &  0.421 &  0.474 &  0.733 &  0.649 &  0.571 \\
\arima      &  0.435 &  0.324 &  0.744 &  0.816 &  0.782 &  0.684 &  0.429 &  0.472 &  0.727 &  0.429 &  0.513 \\
\lstmae     &  0.493 &  0.662 &  0.588 &  0.885 &  0.446 &  0.237 &  0.667 &  0.712 &  0.615 &  0.552 &  0.492 \\
\tadgan     &  0.543 &  0.620 &  0.558 &  0.828 &  0.428 &  0.321 &  0.571 &  0.585 &  0.583 &  0.516 &  0.559 \\
\vae        &  0.533 &  0.634 &  0.575 &  0.833 &  0.444 &  0.230 &  0.545 &  0.689 &  0.615 &  0.483 &  0.533 \\
\dense      &  0.545 &  0.683 &  0.646 &  0.902 &  0.082 &  0.075 &  0.545 &  0.755 &  0.600 &  0.581 &  0.483 \\
\ganf       &  0.462 &  0.463 &  0.086 &  0.171 &  0.008 &  0.152 &  0.667 &  0.578 &  0.308 &  0.583 &  0.667 \\
\azure      &  0.051 &  0.019 &  0.280 &  0.653 &  0.702 &  0.344 &  0.054 &  0.112 &  0.244 &  0.111 &  0.189 \\
\midrule
\multicolumn{12}{c}{\textbf{Precision}}\\
\midrule
\aer        &  0.583 &  0.831 &  0.818 &  0.970 &  0.992 &  0.918 &  0.600 &  0.714 &  0.579 &  0.500 &  0.606 \\
\lstmdt     &  0.348 &  0.639 &  0.691 &  0.975 &  0.986 &  0.901 &  0.308 &  0.391 &  0.579 &  0.522 &  0.500 \\
\arima      &  0.455 &  0.307 &  0.684 &  0.772 &  0.998 &  0.955 &  0.375 &  0.405 &  0.727 &  0.429 &  0.444 \\
\lstmae     &  0.486 &  0.605 &  0.623 &  0.849 &  0.939 &  0.658 &  0.667 &  0.724 &  0.533 &  0.533 &  0.536 \\
\tadgan     &  0.489 &  0.538 &  0.631 &  0.826 &  0.766 &  0.560 &  0.500 &  0.543 &  0.538 &  0.471 &  0.543 \\
\vae        &  0.513 &  0.590 &  0.561 &  0.742 &  0.855 &  0.639 &  0.600 &  0.677 &  0.533 &  0.467 &  0.593 \\
\dense      &  0.600 &  0.750 &  0.722 &  0.960 &  0.952 &  0.507 &  0.600 &  0.870 &  0.667 &  0.529 &  0.560 \\
\ganf       &  0.750 &  0.786 &  0.281 &  0.300 &  1.000 &  0.986 &  1.000 &  0.867 &  1.000 &  0.700 &  0.639 \\
\azure      &  0.026 &  0.009 &  0.167 &  0.484 &  0.542 &  0.217 &  0.028 &  0.060 &  0.141 &  0.059 &  0.107 \\
\midrule
\multicolumn{12}{c}{\textbf{Recall}}\\
\midrule
\aer        &  0.583 &  0.731 &  0.758 &  0.985 &  0.816 &  0.553 &  1.000 &  0.667 &  1.000 &  0.857 &  0.606 \\
\lstmdt     &  0.667 &  0.791 &  0.803 &  0.985 &  0.603 &  0.510 &  0.667 &  0.600 &  1.000 &  0.857 &  0.667 \\
\arima      &  0.417 &  0.343 &  0.815 &  0.865 &  0.643 &  0.533 &  0.500 &  0.567 &  0.727 &  0.429 &  0.606 \\
\lstmae     &  0.500 &  0.731 &  0.556 &  0.925 &  0.293 &  0.145 &  0.667 &  0.700 &  0.727 &  0.571 &  0.455 \\
\tadgan     &  0.611 &  0.731 &  0.500 &  0.830 &  0.297 &  0.225 &  0.667 &  0.633 &  0.636 &  0.571 &  0.576 \\
\vae        &  0.556 &  0.687 &  0.590 &  0.950 &  0.300 &  0.140 &  0.500 &  0.700 &  0.727 &  0.500 &  0.485 \\
\dense      &  0.500 &  0.627 &  0.584 &  0.850 &  0.043 &  0.041 &  0.500 &  0.667 &  0.545 &  0.643 &  0.424 \\
\ganf       &  0.333 &  0.328 &  0.051 &  0.120 &  0.004 &  0.083 &  0.500 &  0.433 &  0.182 &  0.500 &  0.697 \\
\azure      &  0.806 &  0.940 &  0.848 &  1.000 &  0.998 &  0.837 &  1.000 &  0.833 &  0.909 &  1.000 &  0.818 \\
\bottomrule
\end{tabular}}
\end{table*}

%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%% 0.4.0 %%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%
\begin{table*}[!t]
\caption{Benchmark Summary Results Version \texttt{0.4.0}}
\resizebox{\linewidth}{!}{%
\begin{tabular}{lccccccccccc}
\toprule
& \multicolumn{2}{c}{NASA} & \multicolumn{4}{c}{Yahoo S5} & \multicolumn{5}{c}{NAB}  \\
\cmidrule(r){2-3}\cmidrule(r){4-7}\cmidrule(r){8-12}
\textbf{Pipeline} & MSL & SMAP & A1 & A2 & A3 & A4 & Art & AWS & AdEx & Traf & Tweets\\
\midrule
\multicolumn{12}{c}{\textbf{F1 Score}}\\
\midrule
\aer        &  0.579 &  0.770 &  0.793 &  0.978 &  0.888 &  0.721 &  0.800 &  0.727 &  0.690 &  0.667 &  0.571 \\
\lstmdt     &  0.472 &  0.717 &  0.744 &  0.987 &  0.735 &  0.652 &  0.400 &  0.545 &  0.759 &  0.585 &  0.579 \\
\arima      &  0.435 &  0.324 &  0.744 &  0.816 &  0.782 &  0.684 &  0.429 &  0.472 &  0.727 &  0.429 &  0.513 \\
\lstmae     &  0.548 &  0.681 &  0.611 &  0.877 &  0.456 &  0.233 &  0.545 &  0.764 &  0.667 &  0.452 &  0.500 \\
\tadgan     &  0.558 &  0.610 &  0.568 &  0.824 &  0.427 &  0.320 &  0.471 &  0.656 &  0.720 &  0.556 &  0.559 \\
\vae        &  0.500 &  0.648 &  0.594 &  0.809 &  0.450 &  0.236 &  0.500 &  0.712 &  0.560 &  0.500 &  0.525 \\
\dense      &  0.554 &  0.683 &  0.665 &  0.889 &  0.074 &  0.094 &  0.545 &  0.727 &  0.632 &  0.533 &  0.508 \\
\azure      &  0.051 &  0.021 &  0.279 &  0.653 &  0.702 &  0.344 &  0.054 &  0.113 &  0.250 &  0.112 &  0.189 \\
\midrule
\multicolumn{12}{c}{\textbf{Precision}}\\
\midrule
\aer        &  0.550 &  0.855 &  0.812 &  0.970 &  0.996 &  0.930 &  0.667 &  0.800 &  0.556 &  0.545 &  0.600 \\
\lstmdt     &  0.357 &  0.667 &  0.701 &  0.990 &  0.987 &  0.894 &  0.333 &  0.500 &  0.611 &  0.444 &  0.512 \\
\arima      &  0.455 &  0.307 &  0.684 &  0.772 &  0.998 &  0.955 &  0.375 &  0.405 &  0.727 &  0.429 &  0.444 \\
\lstmae     &  0.541 &  0.662 &  0.648 &  0.850 &  0.956 &  0.692 &  0.600 &  0.840 &  0.562 &  0.412 &  0.556 \\
\tadgan     &  0.480 &  0.515 &  0.647 &  0.828 &  0.718 &  0.551 &  0.364 &  0.618 &  0.643 &  0.455 &  0.543 \\
\vae        &  0.475 &  0.603 &  0.577 &  0.708 &  0.866 &  0.634 &  0.500 &  0.724 &  0.500 &  0.500 &  0.571 \\
\dense      &  0.621 &  0.729 &  0.752 &  0.944 &  0.947 &  0.558 &  0.600 &  0.800 &  0.750 &  0.500 &  0.577 \\
\azure      &  0.026 &  0.011 &  0.167 &  0.484 &  0.542 &  0.217 &  0.028 &  0.061 &  0.145 &  0.059 &  0.107 \\
\midrule
\multicolumn{12}{c}{\textbf{Recall}}\\
\midrule
\aer        &  0.611 &  0.701 &  0.775 &  0.985 &  0.802 &  0.589 &  1.000 &  0.667 &  0.909 &  0.857 &  0.545 \\
\lstmdt     &  0.694 &  0.776 &  0.792 &  0.985 &  0.586 &  0.514 &  0.500 &  0.600 &  1.000 &  0.857 &  0.667 \\
\arima      &  0.417 &  0.343 &  0.815 &  0.865 &  0.643 &  0.533 &  0.500 &  0.567 &  0.727 &  0.429 &  0.606 \\
\lstmae     &  0.556 &  0.701 &  0.579 &  0.905 &  0.299 &  0.140 &  0.500 &  0.700 &  0.818 &  0.500 &  0.455 \\
\tadgan     &  0.667 &  0.746 &  0.506 &  0.820 &  0.304 &  0.225 &  0.667 &  0.700 &  0.818 &  0.714 &  0.576 \\
\vae        &  0.528 &  0.701 &  0.612 &  0.945 &  0.304 &  0.145 &  0.500 &  0.700 &  0.636 &  0.500 &  0.485 \\
\dense      &  0.500 &  0.642 &  0.596 &  0.840 &  0.038 &  0.051 &  0.500 &  0.667 &  0.545 &  0.571 &  0.455 \\
\azure      &  0.806 &  0.940 &  0.848 &  1.000 &  0.998 &  0.837 &  1.000 &  0.833 &  0.909 &  1.000 &  0.818 \\
\bottomrule
\end{tabular}}
\end{table*}

%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%% 0.3.2 %%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%
\begin{table*}[!t]
\caption{Benchmark Summary Results Version \texttt{0.3.2}}
\resizebox{\linewidth}{!}{%
\begin{tabular}{lccccccccccc}
\toprule
& \multicolumn{2}{c}{NASA} & \multicolumn{4}{c}{Yahoo S5} & \multicolumn{5}{c}{NAB}  \\
\cmidrule(r){2-3}\cmidrule(r){4-7}\cmidrule(r){8-12}
\textbf{Pipeline} & MSL & SMAP & A1 & A2 & A3 & A4 & Art & AWS & AdEx & Traf & Tweets\\
\midrule
\multicolumn{12}{c}{\textbf{F1 Score}}\\
\midrule
\aer        &  0.600 &  0.785 &  0.745 &  0.985 &  0.881 &  0.721 &  0.471 &  0.727 &  0.733 &  0.600 &  0.562 \\
\lstmdt     &  0.500 &  0.680 &  0.741 &  0.978 &  0.734 &  0.633 &  0.400 &  0.481 &  0.786 &  0.611 &  0.603 \\
\arima      &  0.344 &  0.309 &  0.744 &  0.816 &  0.782 &  0.684 &  0.429 &  0.472 &  0.727 &  0.429 &  0.513 \\
\lstmae     &  0.493 &  0.715 &  0.620 &  0.863 &  0.447 &  0.241 &  0.667 &  0.712 &  0.609 &  0.516 &  0.516 \\
\tadgan     &  0.595 &  0.645 &  0.531 &  0.829 &  0.416 &  0.350 &  0.714 &  0.645 &  0.818 &  0.541 &  0.580 \\
\dense      &  0.507 &  0.661 &  0.665 &  0.887 &  0.082 &  0.098 &  0.400 &  0.778 &  0.632 &  0.581 &  0.542 \\
\azure      &  0.050 &  0.027 &  0.279 &  0.653 &  0.702 &  0.344 &  0.053 &  0.068 &  0.250 &  0.068 &  0.269 \\

\midrule
\multicolumn{12}{c}{\textbf{Precision}}\\
\midrule
\aer        &  0.618 &  0.810 &  0.760 &  0.985 &  0.983 &  0.907 &  0.364 &  0.800 &  0.579 &  0.462 &  0.581 \\
\lstmdt     &  0.375 &  0.614 &  0.700 &  0.970 &  0.980 &  0.886 &  0.333 &  0.388 &  0.647 &  0.500 &  0.550 \\
\arima      &  0.393 &  0.304 &  0.684 &  0.772 &  0.998 &  0.955 &  0.375 &  0.405 &  0.727 &  0.429 &  0.444 \\
\lstmae     &  0.515 &  0.700 &  0.641 &  0.817 &  0.942 &  0.665 &  0.667 &  0.724 &  0.583 &  0.471 &  0.552 \\
\tadgan     &  0.521 &  0.568 &  0.567 &  0.769 &  0.745 &  0.582 &  0.625 &  0.625 &  0.818 &  0.435 &  0.556 \\
\dense      &  0.548 &  0.719 &  0.752 &  0.934 &  0.952 &  0.570 &  0.500 &  0.875 &  0.750 &  0.529 &  0.615 \\
\azure      &  0.026 &  0.014 &  0.167 &  0.484 &  0.542 &  0.217 &  0.027 &  0.036 &  0.145 &  0.035 &  0.161 \\
\midrule
\multicolumn{12}{c}{\textbf{Recall}}\\
\midrule
\aer        &  0.583 &  0.761 &  0.730 &  0.985 &  0.798 &  0.598 &  0.667 &  0.667 &  1.000 &  0.857 &  0.545 \\
\lstmdt     &  0.750 &  0.761 &  0.787 &  0.985 &  0.587 &  0.492 &  0.500 &  0.633 &  1.000 &  0.786 &  0.667 \\
\arima      &  0.306 &  0.313 &  0.815 &  0.865 &  0.643 &  0.533 &  0.500 &  0.567 &  0.727 &  0.429 &  0.606 \\
\lstmae     &  0.472 &  0.731 &  0.601 &  0.915 &  0.293 &  0.147 &  0.667 &  0.700 &  0.636 &  0.571 &  0.485 \\
\tadgan     &  0.694 &  0.746 &  0.500 &  0.900 &  0.289 &  0.250 &  0.833 &  0.667 &  0.818 &  0.714 &  0.606 \\
\dense      &  0.472 &  0.612 &  0.596 &  0.845 &  0.043 &  0.054 &  0.333 &  0.700 &  0.545 &  0.643 &  0.485 \\
\azure      &  0.806 &  0.567 &  0.848 &  1.000 &  0.998 &  0.837 &  1.000 &  0.733 &  0.909 &  1.000 &  0.818 \\
\bottomrule
\end{tabular}}
\end{table*}

%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%% 0.3.1 %%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%
\begin{table*}[!t]
\caption{Benchmark Summary Results Version \texttt{0.3.1}}
\resizebox{\linewidth}{!}{%
\begin{tabular}{lccccccccccc}
\toprule
& \multicolumn{2}{c}{NASA} & \multicolumn{4}{c}{Yahoo S5} & \multicolumn{5}{c}{NAB}  \\
\cmidrule(r){2-3}\cmidrule(r){4-7}\cmidrule(r){8-12}
\textbf{Pipeline} & MSL & SMAP & A1 & A2 & A3 & A4 & Art & AWS & AdEx & Traf & Tweets\\
\midrule
\multicolumn{12}{c}{\textbf{F1 Score}}\\
\midrule
\aer        &  0.579 &  0.778 &  0.786 &  0.992 &  0.896 &  0.716 &  0.533 &  0.678 &  0.759 &  0.667 &  0.581 \\
\lstmdt     &  0.486 &  0.703 &  0.752 &  0.985 &  0.743 &  0.635 &  0.400 &  0.545 &  0.733 &  0.667 &  0.580 \\
\arima      &  0.344 &  0.309 &  0.744 &  0.816 &  0.782 &  0.684 &  0.429 &  0.472 &  0.727 &  0.429 &  0.513 \\
\lstmae     &  0.500 &  0.690 &  0.625 &  0.867 &  0.446 &  0.238 &  0.667 &  0.764 &  0.583 &  0.500 &  0.500 \\
\tadgan     &  0.512 &  0.658 &  0.566 &  0.858 &  0.422 &  0.331 &  0.714 &  0.625 &  0.750 &  0.588 &  0.559 \\
\dense      &  0.554 &  0.661 &  0.650 &  0.874 &  0.087 &  0.090 &  0.545 &  0.778 &  0.526 &  0.516 &  0.464 \\
\azure      &  0.050 &  0.020 &  0.279 &  0.653 &  0.702 &  0.344 &  0.053 &  0.068 &  0.250 &  0.068 &  0.269 \\
\midrule
\multicolumn{12}{c}{\textbf{Precision}}\\
\midrule
\aer        &  0.550 &  0.831 &  0.810 &  1.000 &  0.996 &  0.928 &  0.444 &  0.690 &  0.611 &  0.545 &  0.621 \\
\lstmdt     &  0.366 &  0.642 &  0.716 &  0.985 &  0.988 &  0.886 &  0.333 &  0.500 &  0.579 &  0.545 &  0.556 \\
\arima      &  0.393 &  0.304 &  0.684 &  0.772 &  0.998 &  0.955 &  0.375 &  0.405 &  0.727 &  0.429 &  0.444 \\
\lstmae     &  0.500 &  0.641 &  0.658 &  0.824 &  0.961 &  0.672 &  0.667 &  0.840 &  0.538 &  0.444 &  0.556 \\
\tadgan     &  0.440 &  0.564 &  0.626 &  0.815 &  0.735 &  0.577 &  0.625 &  0.588 &  0.692 &  0.500 &  0.543 \\
\dense      &  0.621 &  0.719 &  0.732 &  0.922 &  0.956 &  0.519 &  0.600 &  0.875 &  0.625 &  0.471 &  0.565 \\
\azure      &  0.026 &  0.010 &  0.167 &  0.484 &  0.542 &  0.216 &  0.027 &  0.036 &  0.145 &  0.035 &  0.161 \\
\midrule
\multicolumn{12}{c}{\textbf{Recall}}\\
\midrule
\aer        &  0.611 &  0.731 &  0.764 &  0.985 &  0.814 &  0.583 &  0.667 &  0.667 &  1.000 &  0.857 &  0.545 \\
\lstmdt     &  0.722 &  0.776 &  0.792 &  0.985 &  0.595 &  0.495 &  0.500 &  0.600 &  1.000 &  0.857 &  0.606 \\
\arima      &  0.306 &  0.313 &  0.815 &  0.865 &  0.643 &  0.533 &  0.500 &  0.567 &  0.727 &  0.429 &  0.606 \\
\lstmae     &  0.500 &  0.746 &  0.596 &  0.915 &  0.291 &  0.145 &  0.667 &  0.700 &  0.636 &  0.571 &  0.455 \\
\tadgan     &  0.611 &  0.791 &  0.517 &  0.905 &  0.296 &  0.232 &  0.833 &  0.667 &  0.818 &  0.714 &  0.576 \\
\dense      &  0.500 &  0.612 &  0.584 &  0.830 &  0.046 &  0.049 &  0.500 &  0.700 &  0.455 &  0.571 &  0.394 \\
\azure      &  0.806 &  0.940 &  0.848 &  1.000 &  0.998 &  0.837 &  1.000 &  0.733 &  0.909 &  1.000 &  0.818 \\
\bottomrule
\end{tabular}}
\end{table*}

%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%% 0.3.0 %%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%
\begin{table*}[!t]
\caption{Benchmark Summary Results Version \texttt{0.3.0}}
\resizebox{\linewidth}{!}{%
\begin{tabular}{lccccccccccc}
\toprule
& \multicolumn{2}{c}{NASA} & \multicolumn{4}{c}{Yahoo S5} & \multicolumn{5}{c}{NAB}  \\
\cmidrule(r){2-3}\cmidrule(r){4-7}\cmidrule(r){8-12}
\textbf{Pipeline} & MSL & SMAP & A1 & A2 & A3 & A4 & Art & AWS & AdEx & Traf & Tweets\\
\midrule
\multicolumn{12}{c}{\textbf{F1 Score}}\\
\midrule
\lstmdt     &  0.476 &  0.741 &  0.739 &  0.990 &  0.753 &  0.644 &  0.400 &  0.537 &  0.714 &  0.703 &  0.556 \\
\arima      &  0.344 &  0.309 &  0.744 &  0.816 &  0.782 &  0.684 &  0.429 &  0.472 &  0.727 &  0.429 &  0.513 \\
\lstmae     &  0.500 &  0.658 &  0.584 &  0.877 &  0.444 &  0.262 &  0.667 &  0.724 &  0.667 &  0.471 &  0.475 \\
\tadgan     &  0.575 &  0.659 &  0.564 &  0.853 &  0.439 &  0.370 &  0.615 &  0.656 &  0.640 &  0.541 &  0.559 \\
\dense      &  0.523 &  0.661 &  0.665 &  0.891 &  0.072 &  0.109 &  0.400 &  0.764 &  0.571 &  0.552 &  0.517 \\
\azure      &  0.050 &  0.020 &  0.279 &  0.653 &  0.702 &  0.344 &  0.053 &  0.068 &  0.250 &  0.068 &  0.269 \\
\midrule
\multicolumn{12}{c}{\textbf{Precision}}\\
\midrule
\lstmdt     &  0.362 &  0.697 &  0.710 &  0.995 &  0.985 &  0.888 &  0.333 &  0.486 &  0.588 &  0.565 &  0.513 \\
\arima      &  0.393 &  0.304 &  0.684 &  0.772 &  0.998 &  0.955 &  0.375 &  0.405 &  0.727 &  0.429 &  0.444 \\
\lstmae     &  0.500 &  0.598 &  0.630 &  0.830 &  0.935 &  0.709 &  0.667 &  0.750 &  0.615 &  0.400 &  0.538 \\
\tadgan     &  0.490 &  0.550 &  0.638 &  0.811 &  0.784 &  0.599 &  0.571 &  0.645 &  0.571 &  0.435 &  0.543 \\
\dense      &  0.586 &  0.719 &  0.752 &  0.925 &  0.946 &  0.595 &  0.500 &  0.840 &  0.600 &  0.533 &  0.600 \\
\azure      &  0.026 &  0.010 &  0.167 &  0.484 &  0.542 &  0.216 &  0.027 &  0.036 &  0.145 &  0.035 &  0.161 \\
\midrule
\multicolumn{12}{c}{\textbf{Recall}}\\
\midrule
\lstmdt     &  0.694 &  0.791 &   0.77 &  0.985 &  0.610 &  0.505 &  0.500 &  0.600 &  0.909 &  0.929 &  0.606 \\
\arima      &  0.306 &  0.313 &  0.815 &  0.865 &  0.643 &  0.533 &  0.500 &  0.567 &  0.727 &  0.429 &  0.606 \\
\lstmae     &  0.500 &  0.731 &  0.545 &  0.930 &  0.291 &  0.160 &  0.667 &  0.700 &  0.727 &  0.571 &  0.424 \\
\tadgan     &  0.694 &  0.821 &  0.506 &  0.900 &  0.305 &  0.267 &  0.667 &  0.667 &  0.727 &  0.714 &  0.576 \\
\dense      &  0.472 &  0.612 &  0.596 &  0.860 &  0.037 &  0.060 &  0.333 &  0.700 &  0.545 &  0.571 &  0.455 \\
\azure      &  0.806 &  0.940 &  0.848 &  1.000 &  0.998 &  0.837 &  1.000 &  0.733 &  0.909 &  1.000 &  0.818 \\
\bottomrule
\end{tabular}}
\end{table*}

%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%% 0.2.1 %%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%
\begin{table*}[!t]
\caption{Benchmark Summary Results Version \texttt{0.2.1}}
\resizebox{\linewidth}{!}{%
\begin{tabular}{lccccccccccc}
\toprule
& \multicolumn{2}{c}{NASA} & \multicolumn{4}{c}{Yahoo S5} & \multicolumn{5}{c}{NAB}  \\
\cmidrule(r){2-3}\cmidrule(r){4-7}\cmidrule(r){8-12}
\textbf{Pipeline} & MSL & SMAP & A1 & A2 & A3 & A4 & Art & AWS & AdEx & Traf & Tweets\\
\midrule
\multicolumn{12}{c}{\textbf{F1 Score}}\\
\midrule
\lstmdt     &  0.460 &  0.703 &  0.752 &  0.980 &  0.733 &  0.643 &  0.400 &  0.481 &  0.643 &  0.684 &  0.568 \\
\arima      &  0.344 &  0.309 &  0.744 &  0.816 &  0.782 &  0.684 &  0.429 &  0.472 &  0.727 &  0.429 &  0.513 \\
\lstmae     &  0.480 &  0.690 &  0.600 &  0.870 &  0.436 &  0.243 &  0.545 &  0.750 &  0.615 &  0.571 &  0.525 \\
\tadgan     &  0.558 &  0.650 &  0.559 &  0.890 &  0.412 &  0.374 &  0.500 &  0.677 &  0.692 &  0.500 &  0.567 \\
\dense      &  0.529 &  0.661 &  0.652 &  0.899 &  0.087 &  0.092 &  0.545 &  0.741 &  0.632 &  0.552 &  0.517 \\
\azure      &  0.050 &  0.020 &  0.279 &  0.653 &  0.702 &  0.344 &  0.053 &  0.068 &  0.250 &  0.068 &  0.269 \\
\midrule
\multicolumn{12}{c}{\textbf{Precision}}\\
\midrule
\lstmdt     &  0.359 &  0.654 &  0.716 &  0.975 &  0.991 &  0.895 &  0.333 &  0.388 &  0.529 &  0.542 &  0.512 \\
\arima      &  0.393 &  0.304 &  0.684 &  0.772 &  0.998 &  0.955 &  0.375 &  0.405 &  0.727 &  0.429 &  0.444 \\
\lstmae     &  0.462 &  0.653 &  0.610 &  0.825 &  0.943 &  0.663 &  0.600 &  0.808 &  0.533 &  0.571 &  0.571 \\
\tadgan     &  0.480 &  0.567 &  0.642 &  0.837 &  0.746 &  0.635 &  0.500 &  0.656 &  0.600 &  0.409 &  0.559 \\
\dense      &  0.562 &  0.719 &  0.746 &  0.960 &  0.956 &  0.553 &  0.600 &  0.833 &  0.750 &  0.533 &  0.600 \\
\azure      &  0.026 &  0.010 &  0.167 &  0.484 &  0.542 &  0.216 &  0.027 &  0.036 &  0.145 &  0.035 &  0.161 \\
\midrule
\multicolumn{12}{c}{\textbf{Recall}}\\
\midrule
\lstmdt     &  0.639 &  0.761 &  0.792 &  0.985 &  0.581 &  0.502 &  0.500 &  0.633 &  0.818 &  0.929 &  0.636 \\
\arima      &  0.306 &  0.313 &  0.815 &  0.865 &  0.643 &  0.533 &  0.500 &  0.567 &  0.727 &  0.429 &  0.606 \\
\lstmae     &  0.500 &  0.731 &  0.590 &  0.920 &  0.283 &  0.149 &  0.500 &  0.700 &  0.727 &  0.571 &  0.485 \\
\tadgan     &  0.667 &  0.761 &  0.494 &  0.950 &  0.284 &  0.265 &  0.500 &  0.700 &  0.818 &  0.643 &  0.576 \\
\dense      &  0.500 &  0.612 &  0.579 &  0.845 &  0.046 &  0.050 &  0.500 &  0.667 &  0.545 &  0.571 &  0.455 \\
\azure      &  0.806 &  0.940 &  0.848 &  1.000 &  0.998 &  0.837 &  1.000 &  0.733 &  0.909 &  1.000 &  0.818 \\
\bottomrule
\end{tabular}}
\end{table*}

%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%% 0.2.0 %%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%
\begin{table*}[!t]
\caption{Benchmark Summary Results Version \texttt{0.2.0}}
\resizebox{\linewidth}{!}{%
\begin{tabular}{lccccccccccc}
\toprule
& \multicolumn{2}{c}{NASA} & \multicolumn{4}{c}{Yahoo S5} & \multicolumn{5}{c}{NAB}  \\
\cmidrule(r){2-3}\cmidrule(r){4-7}\cmidrule(r){8-12}
\textbf{Pipeline} & MSL & SMAP & A1 & A2 & A3 & A4 & Art & AWS & AdEx & Traf & Tweets\\
\midrule
\multicolumn{12}{c}{\textbf{F1 Score}}\\
\midrule
\lstmdt     &  0.447 &  0.671 &  0.724 &  0.975 &  0.751 &  0.637 &  0.400 &  0.488 &  0.733 &  0.619 &  0.535 \\
\arima      &  0.435 &  0.326 &  0.744 &  0.816 &  0.782 &  0.684 &  0.429 &  0.472 &  0.727 &  0.429 &  0.513 \\
\lstmae     &  0.500 &  0.667 &  0.593 &  0.859 &  0.422 &  0.223 &  0.667 &  0.724 &  0.720 &  0.552 &  0.540 \\
\tadgan     &  0.465 &  0.646 &  0.549 &  0.843 &  0.492 &  0.388 &  0.667 &  0.623 &  0.741 &  0.476 &  0.523 \\
\dense      &  0.563 &  0.710 &  0.656 &  0.889 &  0.084 &  0.094 &  0.545 &  0.800 &  0.632 &  0.500 &  0.517 \\
\azure      &  0.061 &  0.021 &  0.276 &  0.653 &  0.702 &  0.344 &  0.053 &  0.068 &  0.286 &  0.068 &  0.269 \\
\midrule
\multicolumn{12}{c}{\textbf{Precision}}\\
\midrule
\lstmdt     &  0.343 &  0.600 &  0.680 &  0.966 &  0.990 &  0.887 &  0.333 &  0.385 &  0.579 &  0.464 &  0.500 \\
\arima      &  0.455 &  0.311 &  0.684 &  0.772 &  0.998 &  0.955 &  0.375 &  0.405 &  0.727 &  0.429 &  0.444 \\
\lstmae     &  0.500 &  0.635 &  0.614 &  0.825 &  0.934 &  0.667 &  0.667 &  0.750 &  0.643 &  0.533 &  0.567 \\
\tadgan     &  0.400 &  0.546 &  0.600 &  0.814 &  0.792 &  0.584 &  0.556 &  0.613 &  0.625 &  0.357 &  0.531 \\
\dense      &  0.643 &  0.772 &  0.731 &  0.944 &  0.953 &  0.544 &  0.600 &  0.880 &  0.750 &  0.500 &  0.600 \\
\azure      &  0.032 &  0.011 &  0.166 &  0.484 &  0.542 &  0.216 &  0.027 &  0.036 &  0.169 &  0.035 &  0.161 \\
\midrule
\multicolumn{12}{c}{\textbf{Recall}}\\
\midrule
\lstmdt     &  0.639 &  0.761 &  0.775 &  0.985 &  0.605 &  0.497 &  0.500 &  0.667 &  1.000 &  0.929 &  0.576 \\
\arima      &  0.417 &  0.343 &  0.815 &  0.865 &  0.643 &  0.533 &  0.500 &  0.567 &  0.727 &  0.429 &  0.606 \\
\lstmae     &  0.500 &  0.701 &  0.573 &  0.895 &  0.273 &  0.134 &  0.667 &  0.700 &  0.818 &  0.571 &  0.515 \\
\tadgan     &  0.556 &  0.791 &  0.506 &  0.875 &  0.357 &  0.291 &  0.833 &  0.633 &  0.909 &  0.714 &  0.515 \\
\dense      &  0.500 &  0.657 &  0.596 &  0.840 &  0.044 &  0.051 &  0.500 &  0.733 &  0.545 &  0.500 &  0.455 \\
\azure      &  0.806 &  0.940 &  0.815 &  1.000 &  0.998 &  0.837 &  1.000 &  0.733 &  0.909 &  1.000 &  0.818 \\
\bottomrule
\end{tabular}}
\end{table*}

%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%% 0.1.7 %%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%
\begin{table*}[!t]
\caption{Benchmark Summary Results Version \texttt{0.1.7}}
\resizebox{\linewidth}{!}{%
\begin{tabular}{lccccccccccc}
\toprule
& \multicolumn{2}{c}{NASA} & \multicolumn{4}{c}{Yahoo S5} & \multicolumn{5}{c}{NAB}  \\
\cmidrule(r){2-3}\cmidrule(r){4-7}\cmidrule(r){8-12}
\textbf{Pipeline} & MSL & SMAP & A1 & A2 & A3 & A4 & Art & AWS & AdEx & Traf & Tweets\\
\midrule
\multicolumn{12}{c}{\textbf{F1 Score}}\\
\midrule
\lstmdt     &  0.466 &  0.689 &  0.739 &  0.975 &  0.746 &  0.645 &  0.400 &  0.500 &  0.759 &  0.585 &  0.551 \\
\arima      &  0.344 &  0.309 &  0.744 &  0.816 &  0.782 &  0.684 &  0.429 &  0.472 &  0.727 &  0.429 &  0.513 \\
\lstmae     &  0.507 &  0.667 &  0.601 &  0.880 &  0.445 &  0.231 &  0.667 &  0.712 &  0.667 &  0.516 &  0.508 \\
\tadgan     &  0.517 &  0.634 &  0.551 &  0.841 &  0.484 &  0.376 &  0.571 &  0.689 &  0.769 &  0.563 &  0.559 \\
\dense      &  0.507 &  0.693 &  0.665 &  0.904 &  0.078 &  0.090 &  0.545 &  0.786 &  0.600 &  0.581 &  0.533 \\
\azure      &  0.061 &  0.021 &  0.276 &  0.653 &  0.702 &  0.344 &  0.053 &  0.068 &  0.286 &  0.068 &  0.269 \\
\midrule
\multicolumn{12}{c}{\textbf{Precision}}\\
\midrule
\lstmdt     &  0.358 &  0.619 &  0.684 &  0.966 &  0.984 &  0.894 &  0.333 &  0.413 &  0.611 &  0.444 &  0.528 \\
\arima      &  0.393 &  0.304 &  0.684 &  0.772 &  0.998 &  0.955 &  0.375 &  0.405 &  0.727 &  0.429 &  0.444 \\
\lstmae     &  0.487 &  0.623 &  0.624 &  0.861 &  0.945 &  0.654 &  0.667 &  0.724 &  0.615 &  0.471 &  0.577 \\
\tadgan     &  0.434 &  0.543 &  0.642 &  0.801 &  0.792 &  0.585 &  0.500 &  0.677 &  0.667 &  0.500 &  0.543 \\
\dense      &  0.548 &  0.733 &  0.752 &  0.971 &  0.950 &  0.532 &  0.600 &  0.846 &  0.667 &  0.529 &  0.593 \\
\azure      &  0.032 &  0.011 &  0.166 &  0.484 &  0.542 &  0.216 &  0.027 &  0.036 &  0.169 &  0.035 &  0.161 \\
\midrule
\multicolumn{12}{c}{\textbf{Recall}}\\
\midrule
\lstmdt     &  0.667 &  0.776 &  0.803 &  0.985 &  0.601 &  0.504 &  0.500 &  0.633 &  1.000 &  0.857 &  0.576 \\
\arima      &  0.306 &  0.313 &  0.815 &  0.865 &  0.643 &  0.533 &  0.500 &  0.567 &  0.727 &  0.429 &  0.606 \\
\lstmae     &  0.528 &  0.716 &  0.579 &  0.900 &  0.291 &  0.140 &  0.667 &  0.700 &  0.727 &  0.571 &  0.455 \\
\tadgan     &  0.639 &  0.761 &  0.483 &  0.885 &  0.348 &  0.277 &  0.667 &  0.700 &  0.909 &  0.643 &  0.576 \\
\dense      &  0.472 &  0.657 &  0.596 &  0.845 &  0.040 &  0.049 &  0.500 &  0.733 &  0.545 &  0.643 &  0.485 \\
\azure      &  0.806 &  0.940 &  0.815 &  1.000 &  0.998 &  0.837 &  1.000 &  0.733 &  0.909 &  1.000 &  0.818 \\
\bottomrule
\end{tabular}}
\end{table*}

%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%% 0.1.6 %%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%
\begin{table*}[!t]
\caption{Benchmark Summary Results Version \texttt{0.1.6}}
\resizebox{\linewidth}{!}{%
\begin{tabular}{lccccccccccc}
\toprule
& \multicolumn{2}{c}{NASA} & \multicolumn{4}{c}{Yahoo S5} & \multicolumn{5}{c}{NAB}  \\
\cmidrule(r){2-3}\cmidrule(r){4-7}\cmidrule(r){8-12}
\textbf{Pipeline} & MSL & SMAP & A1 & A2 & A3 & A4 & Art & AWS & AdEx & Traf & Tweets\\
\midrule
\multicolumn{12}{c}{\textbf{F1 Score}}\\
\midrule
\lstmdt     &  0.480 &  0.718 &  0.747 &  0.975 &  0.739 &  0.649 &  0.400 &  0.474 &  0.741 &  0.684 &  0.583 \\
\arima      &  0.344 &  0.309 &  0.744 &  0.816 &  0.782 &  0.684 &  0.429 &  0.472 &  0.727 &  0.429 &  0.513 \\
\lstmae     &  0.474 &  0.667 &  0.593 &  0.865 &  0.438 &  0.276 &  0.667 &  0.764 &  0.615 &  0.452 &  0.552 \\
\tadgan     &  0.529 &  0.654 &  0.555 &  0.822 &  0.487 &  0.377 &  0.714 &  0.645 &  0.741 &  0.486 &  0.567 \\
\dense      &  0.515 &  0.667 &  0.648 &  0.897 &  0.080 &  0.091 &  0.545 &  0.786 &  0.600 &  0.581 &  0.517 \\
\azure      &  0.061 &  0.021 &  0.276 &  0.653 &  0.702 &  0.344 &  0.053 &  0.070 &  0.019 &  0.068 &  0.269 \\
\midrule
\multicolumn{12}{c}{\textbf{Precision}}\\
\midrule
\lstmdt     &  0.375 &  0.680 &  0.690 &  0.966 &  0.991 &  0.893 &  0.333 &  0.391 &  0.625 &  0.542 &  0.538 \\
\arima      &  0.393 &  0.304 &  0.684 &  0.772 &  0.998 &  0.955 &  0.375 &  0.405 &  0.727 &  0.429 &  0.444 \\
\lstmae     &  0.450 &  0.635 &  0.629 &  0.833 &  0.931 &  0.711 &  0.667 &  0.840 &  0.533 &  0.412 &  0.640 \\
\tadgan     &  0.451 &  0.573 &  0.592 &  0.792 &  0.764 &  0.575 &  0.625 &  0.625 &  0.625 &  0.391 &  0.559 \\
\dense      &  0.567 &  0.712 &  0.719 &  0.955 &  0.975 &  0.586 &  0.600 &  0.846 &  0.667 &  0.529 &  0.600 \\
\azure      &  0.032 &  0.011 &  0.166 &  0.484 &  0.542 &  0.216 &  0.027 &  0.037 &  0.009 &  0.035 &  0.161 \\
\midrule
\multicolumn{12}{c}{\textbf{Recall}}\\
\midrule
\lstmdt     &  0.667 &  0.761 &  0.815 &  0.985 &  0.589 &  0.510 &  0.500 &  0.600 &  0.909 &  0.929 &  0.636 \\
\arima      &  0.306 &  0.313 &  0.815 &  0.865 &  0.643 &  0.533 &  0.500 &  0.567 &  0.727 &  0.429 &  0.606 \\
\lstmae     &  0.500 &  0.701 &  0.562 &  0.900 &  0.286 &  0.171 &  0.667 &  0.700 &  0.727 &  0.500 &  0.485 \\
\tadgan     &  0.639 &  0.761 &  0.522 &  0.855 &  0.358 &  0.280 &  0.833 &  0.667 &  0.909 &  0.643 &  0.576 \\
\dense      &  0.472 &  0.627 &  0.590 &  0.845 &  0.042 &  0.049 &  0.500 &  0.733 &  0.545 &  0.643 &  0.455 \\
\azure      &  0.806 &  0.940 &  0.815 &  1.000 &  0.998 &  0.837 &  1.000 &  0.700 &  0.909 &  1.000 &  0.818 \\
\bottomrule
\end{tabular}}
\end{table*}

%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%% 0.1.5 %%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%
\begin{table*}[!t]
\caption{Benchmark Summary Results Version \texttt{0.1.5}}
\resizebox{\linewidth}{!}{%
\begin{tabular}{lccccccccccc}
\toprule
& \multicolumn{2}{c}{NASA} & \multicolumn{4}{c}{Yahoo S5} & \multicolumn{5}{c}{NAB}  \\
\cmidrule(r){2-3}\cmidrule(r){4-7}\cmidrule(r){8-12}
\textbf{Pipeline} & MSL & SMAP & A1 & A2 & A3 & A4 & Art & AWS & AdEx & Traf & Tweets\\
\midrule
\multicolumn{12}{c}{\textbf{F1 Score}}\\
\midrule
\lstmdt     &  0.532 &  0.704 &  0.735 &  0.980 &  0.743 &  0.653 &  0.400 &  0.462 &  0.467 &  0.615 &  0.548 \\
\arima      &  0.344 &  0.307 &  0.744 &  0.816 &  0.782 &  0.684 &  0.429 &  0.472 &  0.538 &  0.429 &  0.513 \\
\tadgan     &  0.575 &  0.644 &  0.626 &  0.700 &  0.494 &  0.381 &  0.714 &  0.677 &  0.800 &  0.450 &  0.592 \\
\azure      &  0.061 &  0.021 &  0.271 &  0.653 &  0.697 &  0.337 &  0.053 &  0.068 &  0.019 &  0.068 &  0.269 \\
\midrule
\multicolumn{12}{c}{\textbf{Precision}}\\
\midrule
\lstmdt     &  0.431 &  0.667 &  0.690 &  0.980 &  0.991 &  0.899 &  0.333 &  0.375 &  0.368 &  0.480 &  0.500 \\
\arima      &  0.393 &  0.300 &  0.684 &  0.772 &  0.998 &  0.955 &  0.375 &  0.405 &  0.467 &  0.429 &  0.444 \\
\tadgan     &  0.490 &  0.523 &  0.652 &  0.700 &  0.795 &  0.588 &  0.625 &  0.656 &  0.714 &  0.346 &  0.553 \\
\azure      &  0.032 &  0.011 &  0.163 &  0.484 &  0.541 &  0.212 &  0.027 &  0.036 &  0.009 &  0.035 &  0.161 \\
\midrule
\multicolumn{12}{c}{\textbf{Recall}}\\
\midrule
\lstmdt     &  0.694 &  0.746 &  0.787 &  0.980 &  0.594 &  0.513 &  0.500 &  0.600 &  0.636 &  0.857 &  0.606 \\
\arima      &  0.306 &  0.313 &  0.815 &  0.865 &  0.643 &  0.533 &  0.500 &  0.567 &  0.636 &  0.429 &  0.606 \\
\tadgan     &  0.694 &  0.836 &  0.601 &  0.700 &  0.359 &  0.281 &  0.833 &  0.700 &  0.909 &  0.643 &  0.636 \\
\azure      &  0.806 &  0.940 &  0.787 &  1.000 &  0.978 &  0.816 &  1.000 &  0.733 &  0.909 &  1.000 &  0.818 \\
\bottomrule
\end{tabular}}
\end{table*}

%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%% 0.1.4 %%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%
\begin{table*}[!t]
\caption{Benchmark Summary Results Version \texttt{0.1.4}}
\resizebox{\linewidth}{!}{%
\begin{tabular}{lccccccccccc}
\toprule
& \multicolumn{2}{c}{NASA} & \multicolumn{4}{c}{Yahoo S5} & \multicolumn{5}{c}{NAB}  \\
\cmidrule(r){2-3}\cmidrule(r){4-7}\cmidrule(r){8-12}
\textbf{Pipeline} & MSL & SMAP & A1 & A2 & A3 & A4 & Art & AWS & AdEx & Traf & Tweets\\
\midrule
\multicolumn{12}{c}{\textbf{F1 Score}}\\
\midrule
\lstmdt     &  0.468 &  0.708 &  0.738 &  0.978 &  0.728 &  0.634 &  0.400 &  0.468 &  0.437 &  0.667 &  0.564 \\
\arima      &  0.344 &  0.307 &  0.744 &  0.816 &  0.782 &  0.684 &  0.429 &  0.472 &  0.538 &  0.429 &  0.513 \\
\azure      &  0.061 &  0.021 &  0.277 &  0.653 &  0.692 &  0.333 &  0.053 &  0.068 &  0.019 &  0.068 &  0.269 \\
\midrule
\multicolumn{12}{c}{\textbf{Precision}}\\
\midrule
\lstmdt     &  0.379 &  0.662 &  0.679 &  0.970 &  0.984 &  0.890 &  0.333 &  0.383 &  0.333 &  0.545 &  0.489 \\
\arima      &  0.393 &  0.300 &  0.684 &  0.772 &  0.998 &  0.955 &  0.375 &  0.405 &  0.467 &  0.429 &  0.444 \\
\azure      &  0.032 &  0.011 &  0.184 &  0.484 &  0.537 &  0.216 &  0.027 &  0.036 &  0.009 &  0.035 &  0.161 \\
\midrule
\multicolumn{12}{c}{\textbf{Recall}}\\
\midrule
\lstmdt     &  0.611 &  0.761 &  0.809 &  0.985 &  0.577 &  0.492 &  0.500 &  0.600 &  0.636 &  0.857 &  0.667 \\
\arima      &  0.306 &  0.313 &  0.815 &  0.865 &  0.643 &  0.533 &  0.500 &  0.567 &  0.636 &  0.429 &  0.606 \\
\azure      &  0.806 &  0.940 &  0.562 &  1.000 &  0.972 &  0.729 &  1.000 &  0.733 &  0.909 &  1.000 &  0.818 \\
\bottomrule
\end{tabular}}
\end{table*}

%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%% 0.1.3 %%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%
\begin{table*}[!t]
\caption{Benchmark Summary Results Version \texttt{0.1.3}}
\resizebox{\linewidth}{!}{%
\begin{tabular}{lccccccccccc}
\toprule
& \multicolumn{2}{c}{NASA} & \multicolumn{4}{c}{Yahoo S5} & \multicolumn{5}{c}{NAB}  \\
\cmidrule(r){2-3}\cmidrule(r){4-7}\cmidrule(r){8-12}
\textbf{Pipeline} & MSL & SMAP & A1 & A2 & A3 & A4 & Art & AWS & AdEx & Traf & Tweets\\
\midrule
\multicolumn{12}{c}{\textbf{F1 Score}}\\
\midrule
\lstmdt     &  0.495 &  0.750 &  0.757 &  0.987 &  0.756 &  0.643 &  0.400 &  0.531 &  0.452 &  0.718 &  0.620 \\
\arima      &  0.489 &  0.424 &  0.753 &  0.856 &  0.783 &  0.693 &  0.429 &  0.576 &  0.538 &  0.545 &  0.513 \\
\midrule
\multicolumn{12}{c}{\textbf{Precision}}\\
\midrule
\lstmdt     &  0.364 &  0.680 &  0.721 &  0.975 &  0.986 &  0.890 &  0.333 &  0.472 &  0.350 &  0.560 &  0.579 \\
\arima      &  0.393 &  0.300 &  0.690 &  0.772 &  0.998 &  0.955 &  0.375 &  0.567 &  0.467 &  0.429 &  0.444 \\
\midrule
\multicolumn{12}{c}{\textbf{Recall}}\\
\midrule
\lstmdt     &  0.774 &  0.836 &  0.798 &  1.000 &  0.613 &  0.503 &  0.500 &  0.607 &  0.636 &  1.000 &  0.667 \\
\arima      &  0.647 &  0.724 &  0.829 &  0.961 &  0.644 &  0.543 &  0.500 &  0.586 &  0.636 &  0.750 &  0.606 \\
\bottomrule
\end{tabular}

==> listings/timeline.tex <==
\begin{tikzpicture}
\usetikzlibrary{calc}

% draw arrow
\coordinate (start) at (-11,0);
\coordinate (end) at (7,0);
\draw [line width=1pt, -stealth, gray] (start) -- (end);

% You can use `foreach` to improve the following codes
\coordinate (s0) at (-10,0);
\coordinate (t0) at ($(s0)+(0,0.2)$);
\coordinate (s1) at (-8,0);
\coordinate (t1) at ($(s1)+(0,0.2)$);
\coordinate (s2) at (-6,0);
\coordinate (t2) at ($(s2)+(0,0.2)$);
\coordinate (s3) at (-4,0);
\coordinate (t3) at ($(s3)+(0,0.2)$);
\coordinate (s4) at (-1,0);
\coordinate (t4) at ($(s4)+(0,0.2)$);
\coordinate (s5) at (1.3,0);
\coordinate (t5) at ($(s5)+(0,0.2)$);
\coordinate (s6) at (3,0);
\coordinate (t6) at ($(s6)+(0,0.2)$);
\coordinate (s7) at (4.5,0);
\coordinate (t7) at ($(s7)+(0,0.2)$);
\coordinate (s8) at (6,0);
\coordinate (t8) at ($(s8)+(0,0.2)$);

% draw ticks
\draw [line width=1.5pt, gray] (s0) -- (t0);
\node [anchor=south] at (-10, 0.6) {\texttt{ARIMA}};
\node [anchor=south] at (t0.north) {\texttt{LSTM DT}};
\node [anchor=north] at (s0.south) {\texttt{0.1.3}};

\draw [line width=1.5pt, gray] (t1) -- (s1);
\node [anchor=south] at (t1.north) {\texttt{Azure AD}};
\node [anchor=north] at (s1.south) {\texttt{0.1.4}};

\draw [line width=1.5pt, gray] (t2) -- (s2);
\node [anchor=south] at (t2.north) {\texttt{TadGAN}};
\node [anchor=north] at (s2.south) {\texttt{0.1.5}};

\draw [line width=1.5pt, gray] (t3) -- (s3);
\node [anchor=south] at (-4, 0.6) {\texttt{LSTM AE}};
\node [anchor=south] at (t3.north) {\texttt{Dense AE}};
\node [anchor=north] at (s3.south) {\texttt{0.1.6}};

\draw [line width=1.5pt, gray] (t4) -- (s4);
\node [anchor=south] at (t4.north) {\texttt{AER}};
\node [anchor=north] at (s4.south) {\texttt{0.3.1}};

\draw [line width=1.5pt, gray] (t5) -- (s5);
\node [anchor=south] at (t5.north) {\texttt{VAE}};
\node [anchor=north] at (s5.south) {\texttt{0.4.0}};

\draw [line width=1.5pt, gray] (t6) -- (s6);
\node [anchor=south] at (t6.north) {\texttt{GANF}};
\node [anchor=north] at (s6.south) {\texttt{0.4.1}};

\draw [line width=1.5pt, gray] (t7) -- (s7);
\node [anchor=south] at (t7.north) {\texttt{MP}};
\node [anchor=north] at (s7.south) {\texttt{0.5.2}};

\draw [line width=1.5pt, gray] (t8) -- (s8);
\node [anchor=south] at (t8.north) {\texttt{LNN}};
\node [anchor=north] at (s8.south) {\texttt{0.6.0}};

\node [anchor=north] at (-3, -0.6) {Version Release};
\end{tikzpicture}
